Learning Probabilistic Models of Word Sense Disambiguation

This dissertation presents several new methods of supervised and unsupervised learning of word sense disambiguation models. The supervised methods focus on performing model searches through a space of probabilistic models, and the unsupervised methods rely on the use of Gibbs Sampling and the Expectation Maximization (EM) algorithm. In both the supervised and unsupervised case, the Naive Bayesian model is found to perform well. An explanation for this success is presented in terms of learning rates and bias-variance decompositions.

==> figs/aaai-new.tex <==
\begin{figure}[t]
\begin{center}
\begin{tabular}{|l|c|c|c|c|c|c|c|} \hline
word/     & sample &  Majority   & Naive &PEBLS  &  &   &  Naive \\
\# senses & size   & classifier  & Bayes & k=1& C4.5& CN2 & Mix  \\ 
\hline
chief/2 & 1040 & .862 .026 & .943 .015  & .945 .018  & .947 .020 & .945
.013 
& .951 .016 \\
common/6 & 1110 & .802 .029 & .832 .034  & .853 .019  & .871 .030 & .803
.029
& .853 .024 \\ 
last/3   & 3180 & .933 .014 & .919 .011 & .947 .012  & .945 .008 & .935
.013
& .940 .016 \\ 
public/7 & 870 & .560 .055 & .593 .054  & .536 .039 & .598 .047  & .579
.057
& .615 .055 \\ \hline
\multicolumn{1}{|l}{adjectives} &
\multicolumn{1}{|c}{1550} &
\multicolumn{1}{|l}{.789} &
\multicolumn{1}{|l}{.822} &
\multicolumn{1}{|l}{.820} &
\multicolumn{1}{|l}{.840} &
\multicolumn{1}{|l}{.816} &
\multicolumn{1}{|l|}{.840} \\ \hline
bill/3 & 1340  & .681 .044 & .865 .026  & .855 .034  & .878 .029 & .873
.035
& .897 .026\\ 
concern/4 & 1490 & .639 .054 & .859 .037  & .840 .036  & .852 .042 & .859
.033
& .846 .039\\ 
drug/2 & 1220  & .575 .033 & .807 .036  & .778 .034  & .798 .038 & .777
.069 
& .815 .041 \\  
interest/6 & 2360 & .529 .026 & .763 .016  & .768 .020  & .793 .019 & .729
.034
& .800 .019 \\ \hline
\multicolumn{1}{|l}{nouns} &
\multicolumn{1}{|c}{1603} &
\multicolumn{1}{|l}{.606} &
\multicolumn{1}{|l}{.824} &
\multicolumn{1}{|l}{.810} &
\multicolumn{1}{|l}{.830} &
\multicolumn{1}{|l}{.810} &
\multicolumn{1}{|l|}{.840} \\ \hline 
agree/3 & 1350 & .777 .032 & .930 .026  & .928 .030 & .947 .031 & .947
.031
& .948 .017 \\
close/6 & 1530 & .680 .033 & .817 .023  & .843 .042  & .853 .021 & .834
.036 
& .831 .033 \\
help/4  & 1390 & .753 .032 & .780 .033  & .710 .047  & .790 .039 & .779
.045 
& .796 .038 \\
include/2 & 1560 & .912 .024 & .944 .021  & .939 .015  & .954 .019 & .951
.018
& .956 .018  \\ \hline
\multicolumn{1}{|l}{verbs} &
\multicolumn{1}{|c}{1458} &
\multicolumn{1}{|l}{.781} &
\multicolumn{1}{|l}{.868} &
\multicolumn{1}{|l}{.855} &
\multicolumn{1}{|l}{.886} &
\multicolumn{1}{|l}{.878} &
\multicolumn{1}{|l|}{.883} \\
\hline
\multicolumn{1}{|l}{overall} &
\multicolumn{1}{|c}{1537} &
\multicolumn{1}{|l}{.725} &
\multicolumn{1}{|l}{.838} &
\multicolumn{1}{|l}{.829} &
\multicolumn{1}{|l}{.852} &
\multicolumn{1}{|l}{.834} &
\multicolumn{1}{|l|}{.854} \\ 
\hline
win-tie-loss  & & 8-4-0   &  & 1-10-1 & 0-9-3 & 1-11-0 & 0-9-3 \\
\hline
\end{tabular} 
\caption{Disambiguation Accuracy}
\label{fig:results}
\end{center}
\end{figure}



==> figs/aaai.tex <==
\begin{tabular}{|l|c|c|c|c|c|c|} \hline
     &   Majority   & Naive &PEBLS  &  &   &  Naive \\
     &   classifier  & Bayes & k=1&C4.5& CN2 & Mix \\ 
\hline
agree &  .777 .032 & .930 .026  & .928 .030 & .947 .031 & .947
.031
& .948 .017\\
bill &  .681 .044 & .865 .026  & .855 .034  & .878 .029 & .873
.035
& {\bf .897 .026} \\ 
chief &  .862 .026 & .943 .015  & .945 .018  & .947 .020 & .945
.013 
& .951 .016 \\
close &  .680 .033 & .817 .023  & .843 .042  & {\bf .853 .021} 
& .834 .036  & .831 .033 \\
common &  .802 .029 & .832 .034  & .853 .019  & .871 .030 & .803
.029
& .853 .024 \\ 
concern & .639 .054 & .859 .037  & .840 .036  & .852 .042 & .859
.033
& .846 .039 \\ 
drug   & .575 .033 & .807 .036  & .778 .034  & .798 .038 & .777
.069 
& .815 .041 \\  
help  & .753 .032 & .780 .033  & .710 .047  & .790 .039 & .779
.045 
& .796 .038 \\
include  & .912 .024 & .944 .021  & .939 .015  & .954 .019 & .951
.018
& .956 .018 \\
interest & .529 .026 & .763 .016  & .768 .020  & {\bf .793 .019} 
& .729 .034 & {\bf .800 .019} \\ 
last   & .933 .014 & .919 .011 & {\bf .947 .012}  & {\bf .945 .008} 
& .935 .013 & {\bf .940 .016} \\ 
public & .560 .055 & .593 .054  & .536 .039 & .598 .047  & .579
.057
& .615 .055 \\
\hline \hline
\multicolumn{1}{|l}{average} &
\multicolumn{1}{|l}{.725} &
\multicolumn{1}{|l}{.838} &
\multicolumn{1}{|l}{.829} &
\multicolumn{1}{|l}{.852} &
\multicolumn{1}{|l}{.834} &
\multicolumn{1}{|l|}{.854} \\
\hline
%%average      & &.725 & .838 & .829 & .852 & .834  & .854 \\ \hline
%%%absolute     & & 11-0-1  &  & 7-0-5 & 2-0-10 & 4-1-7 & 1-0-11  \\ 
%%W--T--L  & 8-4-0   &  & 1--10--1 & 0--9--3 & 1--11--0 & 0--9--3  \\ 
%%\hline
\end{tabular} 



==> figs/acc-noun.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,172){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){$0.4$}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){$0.5$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){$0.6$}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){$0.7$}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){$0.8$}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){$0.9$}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){EM}}
\put(828,23){\makebox(0,0){Gibbs Sampling}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(501,818){\makebox(0,0)[r]{Feature Set A}}
\put(545,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(830,475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(738,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,773){\makebox(0,0)[r]{Feature Set B}}
\put(545,773){\makebox(0,0){$+$}}
\put(884,435){\makebox(0,0){$+$}}
\put(1097,689){\makebox(0,0){$+$}}
\put(581,349){\makebox(0,0){$+$}}
\put(785,424){\makebox(0,0){$+$}}
\put(458,259){\makebox(0,0){$+$}}
\put(501,728){\makebox(0,0)[r]{Feature Set C}}
\put(545,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(673,370){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1034,593){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(826,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(719,464){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(420,240){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/accagglom-noun.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,172){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){$0.4$}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){$0.5$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){$0.6$}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){$0.7$}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){$0.8$}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){$0.9$}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){Ward}}
\put(828,23){\makebox(0,0){McQuitty}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(501,818){\makebox(0,0)[r]{Feature Set A}}
\put(545,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(817,462){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,573){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(557,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,429){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,773){\makebox(0,0)[r]{Feature Set B}}
\put(545,773){\makebox(0,0){$+$}}
\put(974,407){\makebox(0,0){$+$}}
\put(835,521){\makebox(0,0){$+$}}
\put(540,322){\makebox(0,0){$+$}}
\put(787,350){\makebox(0,0){$+$}}
\put(319,205){\makebox(0,0){$+$}}
\put(501,728){\makebox(0,0)[r]{Feature Set C}}
\put(545,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(714,593){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(637,444){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(783,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(332,204){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/accagglom.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,172){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){$0.4$}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){$0.5$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){$0.6$}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){$0.7$}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){$0.8$}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){$0.9$}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){Ward}}
\put(828,23){\makebox(0,0){McQuitty}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(501,818){\makebox(0,0)[r]{Feature Set A}}
\put(545,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,549){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,404){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(817,462){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,573){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(557,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,429){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(718,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,396){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1212,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,773){\makebox(0,0)[r]{Feature Set B}}
\put(545,773){\makebox(0,0){$+$}}
\put(1120,420){\makebox(0,0){$+$}}
\put(1056,223){\makebox(0,0){$+$}}
\put(577,476){\makebox(0,0){$+$}}
\put(609,243){\makebox(0,0){$+$}}
\put(974,407){\makebox(0,0){$+$}}
\put(835,521){\makebox(0,0){$+$}}
\put(540,322){\makebox(0,0){$+$}}
\put(787,350){\makebox(0,0){$+$}}
\put(319,205){\makebox(0,0){$+$}}
\put(834,422){\makebox(0,0){$+$}}
\put(813,482){\makebox(0,0){$+$}}
\put(755,312){\makebox(0,0){$+$}}
\put(1000,607){\makebox(0,0){$+$}}
\put(501,728){\makebox(0,0)[r]{Feature Set C}}
\put(545,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1167,493){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1060,361){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(755,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(740,275){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(714,593){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(637,444){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(783,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(332,204){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(847,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(912,460){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(875,372){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,357){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/accboth-adj.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,172){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){$0.4$}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){$0.5$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){$0.6$}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){$0.7$}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){$0.8$}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){$0.9$}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){McQuitty}}
\put(828,23){\makebox(0,0){Gibbs Sampling}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(501,818){\makebox(0,0)[r]{Feature Set A}}
\put(545,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1249,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,773){\makebox(0,0)[r]{Feature Set B}}
\put(545,773){\makebox(0,0){$+$}}
\put(777,678){\makebox(0,0){$+$}}
\put(514,638){\makebox(0,0){$+$}}
\put(1271,337){\makebox(0,0){$+$}}
\put(459,357){\makebox(0,0){$+$}}
\put(501,728){\makebox(0,0)[r]{Feature Set C}}
\put(545,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(927,708){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(819,641){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1264,449){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,440){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/accboth-noun.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,172){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){$0.4$}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){$0.5$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){$0.6$}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){$0.7$}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){$0.8$}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){$0.9$}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){McQuitty}}
\put(828,23){\makebox(0,0){Gibbs Sampling}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(501,818){\makebox(0,0)[r]{Feature Set A}}
\put(545,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,488){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(830,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(738,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,773){\makebox(0,0)[r]{Feature Set B}}
\put(545,773){\makebox(0,0){$+$}}
\put(884,587){\makebox(0,0){$+$}}
\put(1097,500){\makebox(0,0){$+$}}
\put(581,314){\makebox(0,0){$+$}}
\put(785,469){\makebox(0,0){$+$}}
\put(458,175){\makebox(0,0){$+$}}
\put(501,728){\makebox(0,0)[r]{Feature Set C}}
\put(545,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(673,361){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1034,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(826,375){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(719,467){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(420,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/accboth-ver.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,172){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){$0.4$}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){$0.5$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){$0.6$}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){$0.7$}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){$0.8$}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){$0.9$}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){McQuitty}}
\put(828,23){\makebox(0,0){Gibbs Sampling}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(501,818){\makebox(0,0)[r]{Feature Set A}}
\put(545,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,540){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(938,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,773){\makebox(0,0)[r]{Feature Set B}}
\put(545,773){\makebox(0,0){$+$}}
\put(901,499){\makebox(0,0){$+$}}
\put(901,486){\makebox(0,0){$+$}}
\put(546,449){\makebox(0,0){$+$}}
\put(1124,603){\makebox(0,0){$+$}}
\put(501,728){\makebox(0,0)[r]{Feature Set C}}
\put(545,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(847,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(755,548){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(867,524){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,604){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/accboth.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,172){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){$0.4$}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){$0.5$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){$0.6$}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){$0.7$}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){$0.8$}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){$0.9$}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){McQuitty}}
\put(828,23){\makebox(0,0){Gibbs Sampling}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(501,818){\makebox(0,0)[r]{Feature Set A}}
\put(545,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1249,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,488){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(830,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(738,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,540){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(938,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,773){\makebox(0,0)[r]{Feature Set B}}
\put(545,773){\makebox(0,0){$+$}}
\put(777,678){\makebox(0,0){$+$}}
\put(514,638){\makebox(0,0){$+$}}
\put(1271,337){\makebox(0,0){$+$}}
\put(459,357){\makebox(0,0){$+$}}
\put(884,587){\makebox(0,0){$+$}}
\put(1097,500){\makebox(0,0){$+$}}
\put(581,314){\makebox(0,0){$+$}}
\put(785,469){\makebox(0,0){$+$}}
\put(458,175){\makebox(0,0){$+$}}
\put(901,499){\makebox(0,0){$+$}}
\put(901,486){\makebox(0,0){$+$}}
\put(546,449){\makebox(0,0){$+$}}
\put(1124,603){\makebox(0,0){$+$}}
\put(501,728){\makebox(0,0)[r]{Feature Set C}}
\put(545,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(927,708){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(819,641){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1264,449){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,440){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(673,361){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1034,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(826,375){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(719,467){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(420,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(847,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(755,548){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(867,524){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,604){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/accemgibb.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,172){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){$0.4$}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){$0.5$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){$0.6$}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){$0.7$}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){$0.8$}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){$0.9$}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){EM}}
\put(828,23){\makebox(0,0){Gibbs Sampling}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(501,818){\makebox(0,0)[r]{Feature Set A}}
\put(545,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,558){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1249,763){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(830,475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(738,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(938,554){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,773){\makebox(0,0)[r]{Feature Set B}}
\put(545,773){\makebox(0,0){$+$}}
\put(777,461){\makebox(0,0){$+$}}
\put(514,247){\makebox(0,0){$+$}}
\put(1271,770){\makebox(0,0){$+$}}
\put(459,185){\makebox(0,0){$+$}}
\put(884,435){\makebox(0,0){$+$}}
\put(1097,689){\makebox(0,0){$+$}}
\put(581,349){\makebox(0,0){$+$}}
\put(785,424){\makebox(0,0){$+$}}
\put(458,259){\makebox(0,0){$+$}}
\put(901,504){\makebox(0,0){$+$}}
\put(901,491){\makebox(0,0){$+$}}
\put(546,320){\makebox(0,0){$+$}}
\put(1124,622){\makebox(0,0){$+$}}
\put(501,728){\makebox(0,0)[r]{Feature Set C}}
\put(545,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(927,521){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(819,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1264,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(673,370){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1034,593){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(826,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(719,464){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(420,240){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(847,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(755,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(867,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,330){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/adj.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){$100$}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){$200$}}
\put(456.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){$300$}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){$400$}}
\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){$500$}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){$600$}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){$700$}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){$800$}}
\put(1296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){$900$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1156,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1178.0,376.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(190,335){\usebox{\plotpoint}}
\multiput(190.58,335.00)(0.499,2.126){109}{\rule{0.120pt}{1.793pt}}
\multiput(189.17,335.00)(56.000,233.279){2}{\rule{0.400pt}{0.896pt}}
\multiput(246.00,572.58)(0.625,0.499){109}{\rule{0.600pt}{0.120pt}}
\multiput(246.00,571.17)(68.755,56.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(316.00,628.58)(2.815,0.498){97}{\rule{2.340pt}{0.120pt}}
\multiput(316.00,627.17)(275.143,50.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(596.00,678.61)(62.305,0.447){3}{\rule{37.433pt}{0.108pt}}
\multiput(596.00,677.17)(202.305,3.000){2}{\rule{18.717pt}{0.400pt}}
\multiput(876.00,681.61)(62.305,0.447){3}{\rule{37.433pt}{0.108pt}}
\multiput(876.00,680.17)(202.305,3.000){2}{\rule{18.717pt}{0.400pt}}
\multiput(1156.00,684.58)(7.121,0.496){37}{\rule{5.700pt}{0.119pt}}
\multiput(1156.00,683.17)(268.169,20.000){2}{\rule{2.850pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1156,331){\makebox(0,0)[r]{C4.5}}
\multiput(1178,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1244,331){\usebox{\plotpoint}}
\put(190,684){\usebox{\plotpoint}}
\multiput(190,684)(19.546,-6.981){3}{\usebox{\plotpoint}}
\multiput(246,664)(18.241,9.902){4}{\usebox{\plotpoint}}
\multiput(316,702)(20.752,-0.371){14}{\usebox{\plotpoint}}
\multiput(596,697)(20.722,1.184){13}{\usebox{\plotpoint}}
\multiput(876,713)(20.745,-0.667){14}{\usebox{\plotpoint}}
\multiput(1156,704)(20.752,0.371){13}{\usebox{\plotpoint}}
\put(1436,709){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1156,286){\makebox(0,0)[r]{Naive Mix}}
\put(1178.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(190,686){\usebox{\plotpoint}}
\put(190,683.84){\rule{13.490pt}{0.800pt}}
\multiput(190.00,684.34)(28.000,-1.000){2}{\rule{6.745pt}{0.800pt}}
\multiput(246.00,686.41)(2.277,0.507){25}{\rule{3.700pt}{0.122pt}}
\multiput(246.00,683.34)(62.320,16.000){2}{\rule{1.850pt}{0.800pt}}
\multiput(316.00,702.41)(10.638,0.509){21}{\rule{16.200pt}{0.123pt}}
\multiput(316.00,699.34)(246.376,14.000){2}{\rule{8.100pt}{0.800pt}}
\put(596,714.84){\rule{67.452pt}{0.800pt}}
\multiput(596.00,713.34)(140.000,3.000){2}{\rule{33.726pt}{0.800pt}}
\multiput(876.00,716.08)(24.389,-0.526){7}{\rule{32.200pt}{0.127pt}}
\multiput(876.00,716.34)(213.167,-7.000){2}{\rule{16.100pt}{0.800pt}}
\multiput(1156.00,712.41)(12.605,0.511){17}{\rule{18.867pt}{0.123pt}}
\multiput(1156.00,709.34)(240.841,12.000){2}{\rule{9.433pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1156,241){\makebox(0,0)[r]{FSS AIC}}
\multiput(1178,241)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1244,241){\usebox{\plotpoint}}
\put(190,671){\usebox{\plotpoint}}
\multiput(190,671)(40.985,6.587){2}{\usebox{\plotpoint}}
\multiput(246,680)(41.243,4.713){2}{\usebox{\plotpoint}}
\multiput(316,688)(41.372,3.398){6}{\usebox{\plotpoint}}
\multiput(596,711)(41.498,1.037){7}{\usebox{\plotpoint}}
\multiput(876,718)(41.452,-2.221){7}{\usebox{\plotpoint}}
\multiput(1156,703)(41.443,2.368){7}{\usebox{\plotpoint}}
\put(1436,719){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1156,196){\makebox(0,0)[r]{Majority}}
\multiput(1178,196)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1244,196){\usebox{\plotpoint}}
\put(190,684){\usebox{\plotpoint}}
\multiput(190,684)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(246,684)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(316,684)(20.756,0.000){13}{\usebox{\plotpoint}}
\multiput(596,684)(20.756,0.000){14}{\usebox{\plotpoint}}
\multiput(876,684)(20.756,0.000){13}{\usebox{\plotpoint}}
\multiput(1156,684)(20.756,0.000){14}{\usebox{\plotpoint}}
\put(1436,684){\usebox{\plotpoint}}
\end{picture}


==> figs/agglom.tex <==
\begin{footnotesize}
\begin{tabular}{|l|c|c|c||c|c||c|c|}
\hline
\multicolumn{1}{|l}{} & 
\multicolumn{1}{|l|}{} & 
\multicolumn{2}{|c||}{Feature Set A} &
\multicolumn{2}{|c||}{Feature Set B} &
\multicolumn{2}{|c|}{Feature Set C} \\ \cline{3-8}
&Maj. & \footnotesize{McQuitty} & Ward & \footnotesize{McQuitty} & Ward &
\footnotesize{McQuitty} & Ward \\ \hline
chief  & .861 & {\bf \underline{.844 .05}} & .721 .01 &  {\bf
\underline{.831 .06}} & .611 .01 &
{\bf \underline{(.856 .00)}} & .673 .03 \\ 
common & .842 & .648 .12 & .513 .08 &  {\bf \underline{.797 .04}} & .444
.04 & {\bf \underline{(.799 .06)}} & .561 .05 \\
last   & .940 & \underline{(.791 .12)} & .598 .09 &  .541 .11 & .659 .03 &
.636 .07 &
.601 .08 \\
public & .683 & .560 .08 & .450 .05 &  {\bf .\underline{558 .07}} & .461
.03 &
{\bf \underline{(.628 .05)}} & .488 .04 \\ \hline 
%%adjs   & .832 & .711 .15 & .571 .12 &  .682 .15 & .544 .10 & .730 .11 & .581 .08 \\ \hline \hline
\multicolumn{1}{|l|}{adjectives} &
\multicolumn{1}{|l|}{.832} &
\multicolumn{1}{|l|}{.711} &
\multicolumn{1}{|l||}{.571} &
\multicolumn{1}{|l|}{.682} &
\multicolumn{1}{|l||}{.544} &
\multicolumn{1}{|l|}{.730} &
\multicolumn{1}{|l|}{.581} \\ \hline \hline
bill   & .681 & .669 .08 & .647 .11 &  {\bf \underline{(.753 .05)}} & .600
.04 & .561
.10 & .515 .04 \\
concern& .638 & .629 .07 & {\bf \underline{.741 .04}} &  .679 .04 & .697
.02 & .614
.08 & {\bf \underline{(.758 .04)}} \\
drug   & .567 & .530 .03 & .557 .06 &  .521 .01 & .528 .00 &
\underline{.573 .06} & \underline{(.632 .06)} \\
interest& .593& .601 .04 & .619 .04 &  \underline{(.653 .06)} & .552 .06 &
\underline{.651 .02} &
.615 .04 \\
line   & .373 & \underline{.420 .03} & \underline{(.441 .03)} &
\underline{.403 .02} & \underline{.428 .03} & \underline{.410 .02} &
\underline{.427 .02} \\ \hline
%%nouns  & .570 & .570 .10 & .601 .12 &  .602 .11 & .561 .10 & .562 .10 & .589 .12 \\ \hline \hline
\multicolumn{1}{|l|}{nouns} &
\multicolumn{1}{|l|}{.570} &
\multicolumn{1}{|l|}{.570} &
\multicolumn{1}{|l||}{.601} &
\multicolumn{1}{|l|}{.602} &
\multicolumn{1}{|l||}{.561} &
\multicolumn{1}{|l|}{.562} &
\multicolumn{1}{|l|}{.589} \\ \hline \hline
agree  & .740 & {\bf .610 .08} & .547 .03 &  \underline{.678 .08} & .613
.04 & {\bf \underline{(.685 .07)}} & .601 .00 \\
close  & .771 & {\bf .616 .09} & .531 .02 &  .667 .07 & .664 .00 & 
\underline{(.720 .11)} & .645 .04 \\
help   & .780 & {\bf \underline{(.713 .05)}} & .591 .05 &  {\bf .636 .11}
& .519 .01 & {\bf \underline{.700 .06}} & .570 .03 \\
include& .910 & {\bf \underline{(.880 .06)}} & .707 .08 &  .767 .09 & .770
.06 & .768
.17 &.558 .04  \\ \hline \hline
%%verbs  & .800 & .705 .13 & .594 .08 &  .687 .10 & .642 .10 & .718 .11 & .593 .05 \\
\multicolumn{1}{|l|}{verbs} &
\multicolumn{1}{|l|}{.800} &
\multicolumn{1}{|l|}{.705} &
\multicolumn{1}{|l||}{.594} &
\multicolumn{1}{|l|}{.687} &
\multicolumn{1}{|l||}{.642} &
\multicolumn{1}{|l|}{.718} &
\multicolumn{1}{|l|}{.593} \\ \hline \hline
%%overall& .734 &  .655 .14& .589 .11 & .653 .12  & .580 .11 & .662 .13 &.588 .09 \\ \hline
\multicolumn{1}{|l|}{overall} &
\multicolumn{1}{|l|}{.734} &
\multicolumn{1}{|l|}{.655} &
\multicolumn{1}{|l||}{.589} &
\multicolumn{1}{|l|}{.653} &
\multicolumn{1}{|l||}{.580} &
\multicolumn{1}{|l|}{.662} &
\multicolumn{1}{|l|}{.588} \\ \hline
\end{tabular} 
\end{footnotesize}



==> figs/agreea.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,23){\makebox(0,0){$200$}}
\put(386.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){$400$}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){$600$}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){$800$}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,23){\makebox(0,0){$1000$}}
\put(1226.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){$1200$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1226,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1248.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(187,279){\usebox{\plotpoint}}
\multiput(189.24,279.00)(0.500,2.953){74}{\rule{0.121pt}{7.329pt}}
\multiput(184.51,279.00)(42.000,230.789){2}{\rule{1.200pt}{3.664pt}}
\multiput(231.24,525.00)(0.500,1.426){94}{\rule{0.120pt}{3.715pt}}
\multiput(226.51,525.00)(52.000,140.289){2}{\rule{1.200pt}{1.858pt}}
\multiput(281.00,675.24)(1.314,0.500){70}{\rule{3.450pt}{0.121pt}}
\multiput(281.00,670.51)(97.839,40.000){2}{\rule{1.725pt}{1.200pt}}
\multiput(386.00,715.24)(3.173,0.501){24}{\rule{7.712pt}{0.121pt}}
\multiput(386.00,710.51)(88.994,17.000){2}{\rule{3.856pt}{1.200pt}}
\multiput(491.00,732.24)(1.141,0.500){82}{\rule{3.039pt}{0.121pt}}
\multiput(491.00,727.51)(98.692,46.000){2}{\rule{1.520pt}{1.200pt}}
\multiput(596.00,773.26)(4.628,-0.501){14}{\rule{10.800pt}{0.121pt}}
\multiput(596.00,773.51)(82.584,-12.000){2}{\rule{5.400pt}{1.200pt}}
\multiput(701.00,766.24)(2.315,0.501){36}{\rule{5.778pt}{0.121pt}}
\multiput(701.00,761.51)(93.007,23.000){2}{\rule{2.889pt}{1.200pt}}
\multiput(806.00,784.26)(2.315,-0.501){36}{\rule{5.778pt}{0.121pt}}
\multiput(806.00,784.51)(93.007,-23.000){2}{\rule{2.889pt}{1.200pt}}
\multiput(911.00,766.24)(3.173,0.501){24}{\rule{7.712pt}{0.121pt}}
\multiput(911.00,761.51)(88.994,17.000){2}{\rule{3.856pt}{1.200pt}}
\multiput(1016.00,783.24)(16.582,0.509){2}{\rule{21.300pt}{0.123pt}}
\multiput(1016.00,778.51)(60.791,6.000){2}{\rule{10.650pt}{1.200pt}}
\multiput(1121.00,784.25)(16.582,-0.509){2}{\rule{21.300pt}{0.123pt}}
\multiput(1121.00,784.51)(60.791,-6.000){2}{\rule{10.650pt}{1.200pt}}
\multiput(1226.00,783.24)(4.628,0.501){14}{\rule{10.800pt}{0.121pt}}
\multiput(1226.00,778.51)(82.584,12.000){2}{\rule{5.400pt}{1.200pt}}
\multiput(1331.00,790.25)(16.582,-0.509){2}{\rule{21.300pt}{0.123pt}}
\multiput(1331.00,790.51)(60.791,-6.000){2}{\rule{10.650pt}{1.200pt}}
\put(1436,787){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1226,331){\makebox(0,0)[r]{C4.5}}
\multiput(1248,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1314,331){\usebox{\plotpoint}}
\put(187,513){\usebox{\plotpoint}}
\multiput(187,513)(5.209,20.091){9}{\usebox{\plotpoint}}
\multiput(229,675)(11.513,17.270){4}{\usebox{\plotpoint}}
\multiput(281,753)(20.688,1.675){10}{\usebox{\plotpoint}}
\multiput(491,770)(20.573,2.743){10}{\usebox{\plotpoint}}
\multiput(701,798)(20.727,-1.086){11}{\usebox{\plotpoint}}
\multiput(911,787)(20.688,-1.675){10}{\usebox{\plotpoint}}
\multiput(1121,770)(20.727,1.086){10}{\usebox{\plotpoint}}
\multiput(1331,781)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1436,781){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1226,286){\makebox(0,0)[r]{Naive Mix}}
\put(1248.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(187,741){\usebox{\plotpoint}}
\multiput(187.00,739.09)(0.523,-0.502){73}{\rule{1.040pt}{0.121pt}}
\multiput(187.00,739.34)(39.841,-40.000){2}{\rule{0.520pt}{0.800pt}}
\multiput(230.41,701.00)(0.502,0.771){97}{\rule{0.121pt}{1.431pt}}
\multiput(227.34,701.00)(52.000,77.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(386.00,779.08)(5.176,-0.512){15}{\rule{7.836pt}{0.123pt}}
\multiput(386.00,779.34)(88.735,-11.000){2}{\rule{3.918pt}{0.800pt}}
\multiput(491.00,771.40)(5.176,0.512){15}{\rule{7.836pt}{0.123pt}}
\multiput(491.00,768.34)(88.735,11.000){2}{\rule{3.918pt}{0.800pt}}
\multiput(596.00,782.41)(3.218,0.507){27}{\rule{5.141pt}{0.122pt}}
\multiput(596.00,779.34)(94.329,17.000){2}{\rule{2.571pt}{0.800pt}}
\multiput(701.00,799.39)(11.514,0.536){5}{\rule{14.200pt}{0.129pt}}
\multiput(701.00,796.34)(75.527,6.000){2}{\rule{7.100pt}{0.800pt}}
\multiput(806.00,802.09)(1.911,-0.504){49}{\rule{3.200pt}{0.121pt}}
\multiput(806.00,802.34)(98.358,-28.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(911.00,777.38)(17.216,0.560){3}{\rule{17.000pt}{0.135pt}}
\multiput(911.00,774.34)(69.716,5.000){2}{\rule{8.500pt}{0.800pt}}
\multiput(1016.00,782.39)(11.514,0.536){5}{\rule{14.200pt}{0.129pt}}
\multiput(1016.00,779.34)(75.527,6.000){2}{\rule{7.100pt}{0.800pt}}
\put(281.0,781.0){\rule[-0.400pt]{25.294pt}{0.800pt}}
\multiput(1226.00,788.40)(5.176,0.512){15}{\rule{7.836pt}{0.123pt}}
\multiput(1226.00,785.34)(88.735,11.000){2}{\rule{3.918pt}{0.800pt}}
\put(1121.0,787.0){\rule[-0.400pt]{25.294pt}{0.800pt}}
\put(1331.0,798.0){\rule[-0.400pt]{25.294pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1226,241){\makebox(0,0)[r]{FSS AIC}}
\put(1248.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(187,662){\usebox{\plotpoint}}
\multiput(187.58,656.17)(0.498,-1.640){81}{\rule{0.120pt}{1.405pt}}
\multiput(186.17,659.08)(42.000,-134.084){2}{\rule{0.400pt}{0.702pt}}
\multiput(229.58,525.00)(0.498,1.487){101}{\rule{0.120pt}{1.285pt}}
\multiput(228.17,525.00)(52.000,151.334){2}{\rule{0.400pt}{0.642pt}}
\multiput(281.00,679.58)(0.618,0.499){167}{\rule{0.594pt}{0.120pt}}
\multiput(281.00,678.17)(103.767,85.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(386.00,762.93)(11.619,-0.477){7}{\rule{8.500pt}{0.115pt}}
\multiput(386.00,763.17)(87.358,-5.000){2}{\rule{4.250pt}{0.400pt}}
\multiput(491.00,759.59)(11.619,0.477){7}{\rule{8.500pt}{0.115pt}}
\multiput(491.00,758.17)(87.358,5.000){2}{\rule{4.250pt}{0.400pt}}
\multiput(596.00,764.58)(4.503,0.492){21}{\rule{3.600pt}{0.119pt}}
\multiput(596.00,763.17)(97.528,12.000){2}{\rule{1.800pt}{0.400pt}}
\multiput(701.00,774.92)(4.503,-0.492){21}{\rule{3.600pt}{0.119pt}}
\multiput(701.00,775.17)(97.528,-12.000){2}{\rule{1.800pt}{0.400pt}}
\multiput(806.00,762.92)(4.930,-0.492){19}{\rule{3.918pt}{0.118pt}}
\multiput(806.00,763.17)(96.868,-11.000){2}{\rule{1.959pt}{0.400pt}}
\multiput(1016.00,751.93)(9.441,-0.482){9}{\rule{7.100pt}{0.116pt}}
\multiput(1016.00,752.17)(90.264,-6.000){2}{\rule{3.550pt}{0.400pt}}
\put(911.0,753.0){\rule[-0.200pt]{25.294pt}{0.400pt}}
\multiput(1226.00,745.92)(3.144,-0.495){31}{\rule{2.571pt}{0.119pt}}
\multiput(1226.00,746.17)(99.665,-17.000){2}{\rule{1.285pt}{0.400pt}}
\multiput(1331.00,730.58)(0.923,0.499){111}{\rule{0.837pt}{0.120pt}}
\multiput(1331.00,729.17)(103.263,57.000){2}{\rule{0.418pt}{0.400pt}}
\put(1121.0,747.0){\rule[-0.200pt]{25.294pt}{0.400pt}}
\put(1436,787){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1226,196){\makebox(0,0)[r]{Majority}}
\multiput(1248,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1314,196){\usebox{\plotpoint}}
\put(187,656){\usebox{\plotpoint}}
\multiput(187,656)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(270.02,656.00){\usebox{\plotpoint}}
\multiput(281,656)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(386,656)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(491,656)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(596,656)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(701,656)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(806,656)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(911,656)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1016,656)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1121,656)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1226,656)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1331,656)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1436,656){\usebox{\plotpoint}}
\end{picture}


==> figs/anlp.tex <==
\begin{tabular}{|l|c|c|c|c|c|c|c|} \hline
        & Majority  & Naive     & & $G^2 \sim \chi^2$ & exact & AIC & BIC\\
%%     &      & Bayes     & & $\alpha=.0001$  & $\alpha=.0001$ & &\\ \hline
     &      & Bayes     & &  &  & &\\ \hline
agree   & .777 .032 & .930 .026 & B   & .914 .018   & .915 .019   & .909 .026 & .924 .023  \\ 
        &           &           & F   & .916 .026   & .896 .030   & .911 .026 & .921 .024  \\ \hline
bill    & .681 .044 & .865 .026 & B   & {\it .634 .073}   & {\it .612
.022} & .836 .036 & .850 .034  \\ 
        &           &           & F   & .778 .048   & {\it .625 .039}   &
.851 .029 & .851 .041 \\ \hline
chief   & .862 .026 & .943 .015 & B   & .945 .020   & .895 .033   & .945 .020 & .936 .020 \\
        &           &           & F   & .926 .027   & .891 .043   & .939 .020 & .943 .021 \\ \hline
close   & .680 .033 & .817 .023 & B   & .687 .039   & .739 .029   & .806 .029 & .742 .031 \\
        &           &           & F   & .773 .035   & .646 .037   & .810 .040 & .763 .040 \\ \hline
common  & .802 .029 & .832 .034 & B   & .843 .030   & .802 .058   & .850 .019 & .815 .030 \\ 
        &           &           & F   & .848 .023   & .747 .066   & .846 .023 & .815 .030 \\ \hline
concern & .639 .054 & .859 .037 & B   & .565 .055   & .753 .033   & .838 .038 & .767 .031 \\
        &           &           & F   & .820 .044   & .618 .106   & .830 .025 & .864 .038 \\ \hline
drug    & .575 .033 & .807 .036 & B   & .695 .091   & .806 .040   & .792 .043 & .784 .041 \\ 
        &           &           & F   & .790 .052   & .527 .048   & .800 .037 & .784 .041 \\ \hline
help    & .753 .032 & .780 .033 & B   & .770 .049   & .769 .037   & .777 .036 & .797 .030 \\ 
        &           &           & F   & .793 .035   & .779 .037   & .798 .033 & .797 .030 \\ \hline
include & .912 .024 & .944 .021 & B   & .922 .019   & .938 .020   & .912 .030 & .949 .016 \\ 
        &           &           & F   & .953 .014   & {\it .735 .142}   &
.950 .012 & .950 .019 \\ \hline
interest& .529 .026 & .763 .016 & B  & {\it .476 .040}   & .498 .034   &
.751 .018 & .676 .025  \\ 
        &           &           & F   & .713 .037   & {\it .441 .032}   &
.757 .026 & .734 .020 \\ \hline
last    & .933 .014 & .919 .011 & B   & .895 .023   & {\it .849 .018}   &
.931 .015 & .920 .011 \\ 
        &           &           & F  & {\it .898 .021}   & {\it .849 .021}
& .927 .021 & .915 .012 \\ \hline
public  & .560 .055 & .593 .054 & B  & .610 .048   & .551 .042   & .600 .047 & .597 .053 \\ 
       &            &            & F  & .616 .049   & .472 .095   & .614 .053 & .602 .050 \\
\hline \hline
\multicolumn{1}{|l|}{average} &
\multicolumn{1}{|l|}{.725} &
\multicolumn{1}{|l|}{.838} &
\multicolumn{1}{|c|}{B} &
\multicolumn{1}{|l|}{.746} &
\multicolumn{1}{|l|}{.761} &
\multicolumn{1}{|l|}{.829} &
\multicolumn{1}{|l|}{.813} \\
\multicolumn{1}{|l|}{} &
\multicolumn{1}{|l|}{} &
\multicolumn{1}{|l|}{} &
\multicolumn{1}{|c|}{F} &
\multicolumn{1}{|l|}{.819} &
\multicolumn{1}{|l|}{.712} &
\multicolumn{1}{|l|}{.836} &
\multicolumn{1}{|l|}{.828} \\ \hline
%%W--T--L & 8--4--0 & & B & 5--7--0 & 6--6--0 & 0--12--0 & 3--9--0\\ 
%%                & & & F & 1--11--0& 9--3--0 & 0--12--0 & 1--11--0\\
%%\hline
\end{tabular}



==> figs/anlp1.tex <==
\begin{tabular}{|l|c|c|c|c|c|c|} \hline
        & Naive     & & $G^2 \sim \chi^2$ & exact & AIC & BIC\\
        & Bayes     & & .0001 & .0001 & &\\ \hline
agree   &  9 & B   & 8   & 10   & 15 & 9  \\ 
        &    & F   & 12  & 15   &  13 & 7  \\ \hline
bill    &  9 & B   & 22  & 25   &  26 & 7   \\ 
        &    & F   & 20  & 28   &  20 & 11 \\ \hline
chief   &  8 & B   & 6   & 17   &  14 & 6 \\
        &    & F   & 6   & 18   &  14 & 7 \\ \hline
close   &  9 & B   & 12  & 13   &  13 & 3 \\
        &    & F   & 13  & 19   &  10 & 3 \\ \hline
common  &  8 & B   & 4   & 10   &  7  & 2 \\ 
        &    & F   & 4   & 16   &  7  & 2 \\ \hline
concern &  9 & B   & 5   & 15   & 16  & 6 \\
        &    & F   & 17  & 24   & 13  & 9 \\ \hline
drug    &  9 & B   & 10  & 7    & 14  & 9 \\ 
        &    & F   & 10  & 19   & 12  & 9 \\ \hline
help    &  9 & B   & 7   & 6    & 6   & 4 \\ 
        &    & F   & 3   & 9    & 4   & 4 \\ \hline
include &  9 & B   & 6   & 3    & 16  & 8 \\ 
        &    & F   & 6   & 22   & 9   & 9 \\ \hline
interest&  9 & B   & 24  & 24   & 21  & 6  \\ 
        &    & F   & 22  & 32   & 15  & 4 \\ \hline
last    &  8 & B   & 8   & 9    & 14  & 9 \\ 
        &    & F   & 15  & 18   & 14  & 2 \\ \hline
public  &  8 & B   & 7   & 9    & 8   & 3 \\ 
        &    & F   & 6   & 11   & 6   & 3 \\ \hline \hline
average  &  9 & B  & 10  & 12   & 14  & 6 \\ 
         &    & F  & 11  & 19   & 11  & 6 \\ \hline
\end{tabular}



==> figs/bias.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){$0.1$}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$0.2$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$0.3$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$0.4$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){MC4}}
\put(828,23){\makebox(0,0){Naive Bayes}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1166,325){\makebox(0,0)[r]{noun}}
\put(1210,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(763,415){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1166,280){\makebox(0,0)[r]{adjective}}
\put(1210,280){\makebox(0,0){$+$}}
\put(371,169){\makebox(0,0){$+$}}
\put(571,298){\makebox(0,0){$+$}}
\put(377,203){\makebox(0,0){$+$}}
\put(1133,762){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1166,235){\makebox(0,0)[r]{verb}}
\put(1210,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(382,188){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(566,320){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(679,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/bias1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){$0.1$}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$0.2$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$0.3$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$0.4$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){MC4}}
\put(828,23){\makebox(0,0){Naive Bayes}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1166,325){\makebox(0,0)[r]{noun}}
\put(1210,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(579,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(739,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(793,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1166,280){\makebox(0,0)[r]{adjective}}
\put(1210,280){\makebox(0,0){$+$}}
\put(382,176){\makebox(0,0){$+$}}
\put(598,310){\makebox(0,0){$+$}}
\put(339,200){\makebox(0,0){$+$}}
\put(1190,760){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1166,235){\makebox(0,0)[r]{verb}}
\put(1210,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(390,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(590,300){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(712,464){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(369,259){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/billa.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){$200$}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){$400$}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){$600$}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){$800$}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){$1000$}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1207,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1229.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(187,143){\usebox{\plotpoint}}
\multiput(189.24,143.00)(0.500,3.651){82}{\rule{0.121pt}{8.987pt}}
\multiput(184.51,143.00)(46.000,314.347){2}{\rule{1.200pt}{4.493pt}}
\multiput(235.24,476.00)(0.500,0.989){106}{\rule{0.120pt}{2.679pt}}
\multiput(230.51,476.00)(58.000,109.439){2}{\rule{1.200pt}{1.340pt}}
\multiput(291.00,593.24)(0.902,0.500){116}{\rule{2.471pt}{0.120pt}}
\multiput(291.00,588.51)(108.870,63.000){2}{\rule{1.236pt}{1.200pt}}
\multiput(520.00,656.24)(1.393,0.500){72}{\rule{3.637pt}{0.121pt}}
\multiput(520.00,651.51)(106.452,41.000){2}{\rule{1.818pt}{1.200pt}}
\multiput(634.00,692.25)(18.279,-0.509){2}{\rule{23.300pt}{0.123pt}}
\multiput(634.00,692.51)(66.640,-6.000){2}{\rule{11.650pt}{1.200pt}}
\multiput(749.00,691.24)(1.240,0.500){82}{\rule{3.274pt}{0.121pt}}
\multiput(749.00,686.51)(107.205,46.000){2}{\rule{1.637pt}{1.200pt}}
\multiput(863.00,732.26)(1.441,-0.500){70}{\rule{3.750pt}{0.121pt}}
\multiput(863.00,732.51)(107.217,-40.000){2}{\rule{1.875pt}{1.200pt}}
\multiput(978.00,692.26)(5.033,-0.501){14}{\rule{11.700pt}{0.121pt}}
\multiput(978.00,692.51)(89.716,-12.000){2}{\rule{5.850pt}{1.200pt}}
\multiput(1092.00,685.24)(2.000,0.500){48}{\rule{5.059pt}{0.121pt}}
\multiput(1092.00,680.51)(104.501,29.000){2}{\rule{2.529pt}{1.200pt}}
\multiput(1207.00,709.25)(18.110,-0.509){2}{\rule{23.100pt}{0.123pt}}
\multiput(1207.00,709.51)(66.055,-6.000){2}{\rule{11.550pt}{1.200pt}}
\multiput(1321.00,708.24)(18.279,0.509){2}{\rule{23.300pt}{0.123pt}}
\multiput(1321.00,703.51)(66.640,6.000){2}{\rule{11.650pt}{1.200pt}}
\put(405.0,654.0){\rule[-0.600pt]{27.703pt}{1.200pt}}
\put(1436,712){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1207,331){\makebox(0,0)[r]{C4.5}}
\multiput(1229,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1295,331){\usebox{\plotpoint}}
\put(187,701){\usebox{\plotpoint}}
\multiput(187,701)(20.519,-3.122){3}{\usebox{\plotpoint}}
\multiput(233,694)(17.086,-11.784){3}{\usebox{\plotpoint}}
\multiput(291,654)(19.990,5.587){12}{\usebox{\plotpoint}}
\multiput(520,718)(20.748,-0.544){11}{\usebox{\plotpoint}}
\multiput(749,712)(20.748,-0.544){11}{\usebox{\plotpoint}}
\multiput(978,706)(20.748,0.544){11}{\usebox{\plotpoint}}
\multiput(1207,712)(20.748,0.544){11}{\usebox{\plotpoint}}
\put(1436,718){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1207,286){\makebox(0,0)[r]{Naive Mix}}
\put(1229.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(187,700){\usebox{\plotpoint}}
\multiput(187.00,698.09)(0.498,-0.502){85}{\rule{1.000pt}{0.121pt}}
\multiput(187.00,698.34)(43.924,-46.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(233.00,655.39)(6.267,0.536){5}{\rule{7.933pt}{0.129pt}}
\multiput(233.00,652.34)(41.534,6.000){2}{\rule{3.967pt}{0.800pt}}
\multiput(291.00,661.41)(5.101,0.511){17}{\rule{7.800pt}{0.123pt}}
\multiput(291.00,658.34)(97.811,12.000){2}{\rule{3.900pt}{0.800pt}}
\multiput(405.00,673.41)(2.094,0.504){49}{\rule{3.486pt}{0.121pt}}
\multiput(405.00,670.34)(107.765,28.000){2}{\rule{1.743pt}{0.800pt}}
\multiput(520.00,701.41)(3.291,0.506){29}{\rule{5.267pt}{0.122pt}}
\multiput(520.00,698.34)(103.069,18.000){2}{\rule{2.633pt}{0.800pt}}
\multiput(634.00,716.09)(2.568,-0.505){39}{\rule{4.200pt}{0.122pt}}
\multiput(634.00,716.34)(106.283,-23.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(749.00,696.41)(1.125,0.502){95}{\rule{1.988pt}{0.121pt}}
\multiput(749.00,693.34)(109.873,51.000){2}{\rule{0.994pt}{0.800pt}}
\multiput(863.00,744.09)(2.568,-0.505){39}{\rule{4.200pt}{0.122pt}}
\multiput(863.00,744.34)(106.283,-23.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(978.00,721.08)(5.625,-0.512){15}{\rule{8.491pt}{0.123pt}}
\multiput(978.00,721.34)(96.377,-11.000){2}{\rule{4.245pt}{0.800pt}}
\multiput(1092.00,710.07)(12.630,-0.536){5}{\rule{15.533pt}{0.129pt}}
\multiput(1092.00,710.34)(82.760,-6.000){2}{\rule{7.767pt}{0.800pt}}
\multiput(1207.00,707.41)(2.002,0.504){51}{\rule{3.345pt}{0.121pt}}
\multiput(1207.00,704.34)(107.058,29.000){2}{\rule{1.672pt}{0.800pt}}
\multiput(1321.00,736.39)(12.630,0.536){5}{\rule{15.533pt}{0.129pt}}
\multiput(1321.00,733.34)(82.760,6.000){2}{\rule{7.767pt}{0.800pt}}
\put(1436,741){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1207,241){\makebox(0,0)[r]{FSS AIC}}
\put(1229.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(187,246){\usebox{\plotpoint}}
\multiput(187.58,246.00)(0.498,4.212){89}{\rule{0.120pt}{3.448pt}}
\multiput(186.17,246.00)(46.000,377.844){2}{\rule{0.400pt}{1.724pt}}
\multiput(233.00,631.58)(1.005,0.497){55}{\rule{0.900pt}{0.120pt}}
\multiput(233.00,630.17)(56.132,29.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(291.00,660.58)(2.508,0.496){43}{\rule{2.083pt}{0.120pt}}
\multiput(291.00,659.17)(109.677,23.000){2}{\rule{1.041pt}{0.400pt}}
\multiput(405.00,681.92)(1.445,-0.498){77}{\rule{1.250pt}{0.120pt}}
\multiput(405.00,682.17)(112.406,-40.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(520.00,643.59)(10.255,0.482){9}{\rule{7.700pt}{0.116pt}}
\multiput(520.00,642.17)(98.018,6.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(634.00,649.58)(3.445,0.495){31}{\rule{2.806pt}{0.119pt}}
\multiput(634.00,648.17)(109.176,17.000){2}{\rule{1.403pt}{0.400pt}}
\multiput(749.00,666.58)(1.983,0.497){55}{\rule{1.672pt}{0.120pt}}
\multiput(749.00,665.17)(110.529,29.000){2}{\rule{0.836pt}{0.400pt}}
\multiput(863.00,693.93)(10.345,-0.482){9}{\rule{7.767pt}{0.116pt}}
\multiput(863.00,694.17)(98.880,-6.000){2}{\rule{3.883pt}{0.400pt}}
\multiput(978.00,689.59)(10.255,0.482){9}{\rule{7.700pt}{0.116pt}}
\multiput(978.00,688.17)(98.018,6.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(1092.00,693.92)(1.109,-0.498){101}{\rule{0.985pt}{0.120pt}}
\multiput(1092.00,694.17)(112.956,-52.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(1321.00,643.58)(1.109,0.498){101}{\rule{0.985pt}{0.120pt}}
\multiput(1321.00,642.17)(112.956,52.000){2}{\rule{0.492pt}{0.400pt}}
\put(1207.0,643.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(1436,695){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1207,196){\makebox(0,0)[r]{Majority}}
\multiput(1229,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1295,196){\usebox{\plotpoint}}
\put(187,557){\usebox{\plotpoint}}
\multiput(187,557)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(270.02,557.00){\usebox{\plotpoint}}
\multiput(291,557)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(405,557)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(520,557)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(634,557)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(749,557)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(863,557)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(978,557)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1092,557)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1207,557)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1321,557)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1436,557){\usebox{\plotpoint}}
\end{picture}


==> figs/bv300.tex <==
\begin{tabular}{|l|c|c|c|c|c|c|c|} \hline
\multicolumn{1}{|c|}{word} &
\multicolumn{1}{|c|}{test} &
\multicolumn{3}{|c|}{Naive Bayes} &
\multicolumn{3}{|c|}{MC4} \\ \cline{3-8}
  & size  & bias  & var   & error & bias  &  var & error  \\ \hline
agree & 750 & .060  & .013  & .073  & .044  & .019 & .063   \\
bill  & 740 & .134  & .034  & .168  & .120  & .035 & .155   \\
chief & 440 & .056  & .007  & .063  & .033  & .026 & .059   \\
common& 510 & .130  & .032  & .162  & .109  & .045 & .154  \\
interest&1760 & .201  & .070  & .271  & .178  & .103 & .281  \\ \hline
close & 930 & .128  & .045  & .173  & .122  & .042 & .164   \\
last   & 2580 & .058  & .007  & .065  & .053  & .006 & .059  \\ \hline
concern& 890 & .110  & .040  & .150  & .131  & .041 & .172   \\
drug  & 620  & .178  & .045  & .223  & .188  & .014 & .202   \\ 
help  & 790 & .170  & .056  & .226  & .206  & .034 & .240   \\
include& 960 & .053  & .016  & .069  & .088  & .006 & .094  \\ 
public & 270 & .338  & .088  & .426  & .382  & .033 & .415   \\  \hline
\end{tabular} 



==> figs/bv400.tex <==
\begin{tabular}{|l|c|c|c|c|c|c|c|} \hline
\multicolumn{1}{|c|}{word} &
\multicolumn{1}{|c|}{test} &
\multicolumn{3}{|c|}{Naive Bayes} &
\multicolumn{3}{|c|}{MC4} \\ \cline{3-8}
  & size  & bias  & var   & error & bias  &  var & error  \\ \hline
agree & 550 & .063  & .014  & .077  & .048  & .021 & .069   \\
bill  & 540 & .133  & .027  & .160  & .110  & .039 & .149   \\
chief & 240 & .060  & .004  & .064  & .037  & .020 & .057   \\
close & 730 & .137  & .028  & .165  & .110  & .054 & .164   \\ 
common& 310 & .140  & .027  & .167  & .116  & .027 & .143  \\
concern& 790 & .112  & .027  & .139  & .101  & .035 & .136   \\ 
interest&1560 & .212  & .051  & .263  & .189  & .089 & .278  \\ \hline 
drug  & 420  & .192  & .027  & .219  & .192  & .017 & .208   \\ \hline
help  & 590 & .182  & .037  & .219  & .207  & .028 & .235   \\
last   & 2380 & .044  & .013  & .057  & .051  & .006 & .057  \\ 
include& 760 & .055  & .010  & .065  & .086  & .007 & .093  \\ 
public & 70 & .359  & .071  & .430  & .381  & .024 & .405   \\  \hline
\end{tabular} 



==> figs/chiefa.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){$100$}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){$200$}}
\put(456.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){$300$}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){$400$}}
\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){$500$}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){$600$}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){$700$}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){$800$}}
\put(1296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){$900$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1156,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1178.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(190,424){\usebox{\plotpoint}}
\multiput(192.24,424.00)(0.500,1.918){102}{\rule{0.120pt}{4.886pt}}
\multiput(187.51,424.00)(56.000,203.859){2}{\rule{1.200pt}{2.443pt}}
\multiput(246.00,640.24)(0.917,0.500){66}{\rule{2.511pt}{0.121pt}}
\multiput(246.00,635.51)(64.789,38.000){2}{\rule{1.255pt}{1.200pt}}
\multiput(316.00,678.24)(0.944,0.500){138}{\rule{2.570pt}{0.120pt}}
\multiput(316.00,673.51)(134.665,74.000){2}{\rule{1.285pt}{1.200pt}}
\multiput(456.00,752.24)(3.244,0.501){34}{\rule{7.936pt}{0.121pt}}
\multiput(456.00,747.51)(123.528,22.000){2}{\rule{3.968pt}{1.200pt}}
\multiput(596.00,769.26)(2.357,-0.500){50}{\rule{5.900pt}{0.121pt}}
\multiput(596.00,769.51)(127.754,-30.000){2}{\rule{2.950pt}{1.200pt}}
\multiput(736.00,744.24)(2.357,0.500){50}{\rule{5.900pt}{0.121pt}}
\multiput(736.00,739.51)(127.754,30.000){2}{\rule{2.950pt}{1.200pt}}
\multiput(876.00,774.24)(13.043,0.505){4}{\rule{24.300pt}{0.122pt}}
\multiput(876.00,769.51)(89.564,7.000){2}{\rule{12.150pt}{1.200pt}}
\multiput(1016.00,776.26)(3.244,-0.501){34}{\rule{7.936pt}{0.121pt}}
\multiput(1016.00,776.51)(123.528,-22.000){2}{\rule{3.968pt}{1.200pt}}
\multiput(1156.00,759.24)(2.357,0.500){50}{\rule{5.900pt}{0.121pt}}
\multiput(1156.00,754.51)(127.754,30.000){2}{\rule{2.950pt}{1.200pt}}
\multiput(1296.00,784.26)(3.098,-0.501){36}{\rule{7.604pt}{0.121pt}}
\multiput(1296.00,784.51)(124.217,-23.000){2}{\rule{3.802pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1156,331){\makebox(0,0)[r]{C4.5}}
\multiput(1178,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1244,331){\usebox{\plotpoint}}
\put(190,728){\usebox{\plotpoint}}
\multiput(190,728)(13.194,-16.022){5}{\usebox{\plotpoint}}
\multiput(246,660)(11.071,17.556){6}{\usebox{\plotpoint}}
\multiput(316,771)(20.730,-1.036){14}{\usebox{\plotpoint}}
\multiput(596,757)(20.407,3.790){13}{\usebox{\plotpoint}}
\multiput(876,809)(20.567,-2.791){14}{\usebox{\plotpoint}}
\multiput(1156,771)(20.751,-0.445){13}{\usebox{\plotpoint}}
\put(1436,765){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1156,286){\makebox(0,0)[r]{Naive Mix}}
\put(1178.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(190,750){\usebox{\plotpoint}}
\multiput(190.00,748.09)(0.622,-0.502){83}{\rule{1.196pt}{0.121pt}}
\multiput(190.00,748.34)(53.519,-45.000){2}{\rule{0.598pt}{0.800pt}}
\multiput(246.00,706.41)(0.521,0.501){127}{\rule{1.036pt}{0.121pt}}
\multiput(246.00,703.34)(67.850,67.000){2}{\rule{0.518pt}{0.800pt}}
\multiput(316.00,770.09)(4.917,-0.508){23}{\rule{7.667pt}{0.122pt}}
\multiput(316.00,770.34)(124.087,-15.000){2}{\rule{3.833pt}{0.800pt}}
\multiput(456.00,758.41)(1.608,0.502){81}{\rule{2.745pt}{0.121pt}}
\multiput(456.00,755.34)(134.302,44.000){2}{\rule{1.373pt}{0.800pt}}
\multiput(596.00,799.09)(5.298,-0.509){21}{\rule{8.200pt}{0.123pt}}
\multiput(596.00,799.34)(122.980,-14.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(736.00,788.41)(2.463,0.504){51}{\rule{4.062pt}{0.121pt}}
\multiput(736.00,785.34)(131.569,29.000){2}{\rule{2.031pt}{0.800pt}}
\multiput(876.00,814.09)(4.917,-0.508){23}{\rule{7.667pt}{0.122pt}}
\multiput(876.00,814.34)(124.087,-15.000){2}{\rule{3.833pt}{0.800pt}}
\multiput(1016.00,799.09)(3.279,-0.505){37}{\rule{5.291pt}{0.122pt}}
\multiput(1016.00,799.34)(129.018,-22.000){2}{\rule{2.645pt}{0.800pt}}
\put(1156.0,779.0){\rule[-0.400pt]{67.452pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1156,241){\makebox(0,0)[r]{FSS AIC}}
\put(1178.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(190,690){\usebox{\plotpoint}}
\multiput(190.58,685.64)(0.499,-1.191){109}{\rule{0.120pt}{1.050pt}}
\multiput(189.17,687.82)(56.000,-130.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(246.58,557.00)(0.499,1.167){137}{\rule{0.120pt}{1.031pt}}
\multiput(245.17,557.00)(70.000,160.859){2}{\rule{0.400pt}{0.516pt}}
\multiput(316.00,718.93)(10.638,-0.485){11}{\rule{8.100pt}{0.117pt}}
\multiput(316.00,719.17)(123.188,-7.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(456.00,713.58)(1.904,0.498){71}{\rule{1.614pt}{0.120pt}}
\multiput(456.00,712.17)(136.651,37.000){2}{\rule{0.807pt}{0.400pt}}
\multiput(596.00,748.92)(2.354,-0.497){57}{\rule{1.967pt}{0.120pt}}
\multiput(596.00,749.17)(135.918,-30.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(736.00,720.58)(4.773,0.494){27}{\rule{3.833pt}{0.119pt}}
\multiput(736.00,719.17)(132.044,15.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(876.00,735.58)(3.225,0.496){41}{\rule{2.645pt}{0.120pt}}
\multiput(876.00,734.17)(134.509,22.000){2}{\rule{1.323pt}{0.400pt}}
\multiput(1016.00,755.92)(1.599,-0.498){85}{\rule{1.373pt}{0.120pt}}
\multiput(1016.00,756.17)(137.151,-44.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(1156.00,713.59)(10.638,0.485){11}{\rule{8.100pt}{0.117pt}}
\multiput(1156.00,712.17)(123.188,7.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(1296.00,720.58)(2.354,0.497){57}{\rule{1.967pt}{0.120pt}}
\multiput(1296.00,719.17)(135.918,30.000){2}{\rule{0.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1156,196){\makebox(0,0)[r]{Majority}}
\multiput(1178,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1244,196){\usebox{\plotpoint}}
\put(190,727){\usebox{\plotpoint}}
\multiput(190,727)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(246,727)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(316,727)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(456,727)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(596,727)(41.511,0.000){4}{\usebox{\plotpoint}}
\multiput(736,727)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(876,727)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1016,727)(41.511,0.000){4}{\usebox{\plotpoint}}
\multiput(1156,727)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1296,727)(41.511,0.000){4}{\usebox{\plotpoint}}
\put(1436,727){\usebox{\plotpoint}}
\end{picture}


==> figs/closea.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370,23){\makebox(0,0){$200$}}
\put(370.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,23){\makebox(0,0){$400$}}
\put(564.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758,23){\makebox(0,0){$600$}}
\put(758.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(951.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(951,23){\makebox(0,0){$800$}}
\put(951.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1145.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1145,23){\makebox(0,0){$1000$}}
\put(1145.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339,23){\makebox(0,0){$1200$}}
\put(1339.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1145,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1167.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(186,199){\usebox{\plotpoint}}
\multiput(188.24,199.00)(0.500,5.101){66}{\rule{0.121pt}{12.395pt}}
\multiput(183.51,199.00)(38.000,357.274){2}{\rule{1.200pt}{6.197pt}}
\multiput(224.00,584.24)(0.691,0.500){60}{\rule{1.980pt}{0.121pt}}
\multiput(224.00,579.51)(44.890,35.000){2}{\rule{0.990pt}{1.200pt}}
\multiput(273.00,619.24)(1.213,0.500){70}{\rule{3.210pt}{0.121pt}}
\multiput(273.00,614.51)(90.337,40.000){2}{\rule{1.605pt}{1.200pt}}
\multiput(370.00,659.24)(1.213,0.500){70}{\rule{3.210pt}{0.121pt}}
\multiput(370.00,654.51)(90.337,40.000){2}{\rule{1.605pt}{1.200pt}}
\multiput(467.00,694.26)(2.469,-0.501){30}{\rule{6.120pt}{0.121pt}}
\multiput(467.00,694.51)(84.298,-20.000){2}{\rule{3.060pt}{1.200pt}}
\multiput(564.00,679.24)(1.960,0.500){40}{\rule{4.956pt}{0.121pt}}
\multiput(564.00,674.51)(86.714,25.000){2}{\rule{2.478pt}{1.200pt}}
\multiput(661.00,699.26)(3.344,-0.501){20}{\rule{8.060pt}{0.121pt}}
\multiput(661.00,699.51)(80.271,-15.000){2}{\rule{4.030pt}{1.200pt}}
\multiput(758.00,689.24)(1.862,0.500){42}{\rule{4.731pt}{0.121pt}}
\multiput(758.00,684.51)(86.181,26.000){2}{\rule{2.365pt}{1.200pt}}
\put(854,713.01){\rule{23.367pt}{1.200pt}}
\multiput(854.00,710.51)(48.500,5.000){2}{\rule{11.684pt}{1.200pt}}
\multiput(951.00,715.26)(5.271,-0.502){10}{\rule{11.940pt}{0.121pt}}
\multiput(951.00,715.51)(72.218,-10.000){2}{\rule{5.970pt}{1.200pt}}
\multiput(1048.00,710.24)(5.271,0.502){10}{\rule{11.940pt}{0.121pt}}
\multiput(1048.00,705.51)(72.218,10.000){2}{\rule{5.970pt}{1.200pt}}
\multiput(1145.00,715.26)(1.572,-0.500){52}{\rule{4.055pt}{0.121pt}}
\multiput(1145.00,715.51)(88.584,-31.000){2}{\rule{2.027pt}{1.200pt}}
\multiput(1339.00,689.24)(5.271,0.502){10}{\rule{11.940pt}{0.121pt}}
\multiput(1339.00,684.51)(72.218,10.000){2}{\rule{5.970pt}{1.200pt}}
\put(1242.0,687.0){\rule[-0.600pt]{23.367pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1145,331){\makebox(0,0)[r]{C4.5}}
\multiput(1167,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1233,331){\usebox{\plotpoint}}
\put(186,612){\usebox{\plotpoint}}
\multiput(186,612)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(224,612)(11.352,17.376){5}{\usebox{\plotpoint}}
\multiput(273,687)(20.646,2.128){9}{\usebox{\plotpoint}}
\multiput(467,707)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(661,707)(20.722,1.181){10}{\usebox{\plotpoint}}
\multiput(854,718)(20.749,-0.535){9}{\usebox{\plotpoint}}
\multiput(1048,713)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(1242,713)(20.694,1.600){10}{\usebox{\plotpoint}}
\put(1436,728){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1145,286){\makebox(0,0)[r]{Naive Mix}}
\put(1167.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(186,476){\usebox{\plotpoint}}
\multiput(187.41,476.00)(0.503,2.014){69}{\rule{0.121pt}{3.379pt}}
\multiput(184.34,476.00)(38.000,143.987){2}{\rule{0.800pt}{1.689pt}}
\multiput(224.00,625.09)(1.696,-0.508){23}{\rule{2.813pt}{0.122pt}}
\multiput(224.00,625.34)(43.161,-15.000){2}{\rule{1.407pt}{0.800pt}}
\multiput(273.00,613.41)(3.395,0.508){23}{\rule{5.373pt}{0.122pt}}
\multiput(273.00,610.34)(85.847,15.000){2}{\rule{2.687pt}{0.800pt}}
\multiput(370.00,628.41)(0.694,0.501){133}{\rule{1.309pt}{0.121pt}}
\multiput(370.00,625.34)(94.284,70.000){2}{\rule{0.654pt}{0.800pt}}
\multiput(467.00,698.40)(4.778,0.512){15}{\rule{7.255pt}{0.123pt}}
\multiput(467.00,695.34)(81.943,11.000){2}{\rule{3.627pt}{0.800pt}}
\multiput(564.00,709.41)(1.983,0.504){43}{\rule{3.304pt}{0.121pt}}
\multiput(564.00,706.34)(90.142,25.000){2}{\rule{1.652pt}{0.800pt}}
\multiput(661.00,731.09)(2.502,-0.505){33}{\rule{4.080pt}{0.122pt}}
\multiput(661.00,731.34)(88.532,-20.000){2}{\rule{2.040pt}{0.800pt}}
\multiput(854.00,714.41)(3.395,0.508){23}{\rule{5.373pt}{0.122pt}}
\multiput(854.00,711.34)(85.847,15.000){2}{\rule{2.687pt}{0.800pt}}
\put(758.0,713.0){\rule[-0.400pt]{23.126pt}{0.800pt}}
\multiput(1048.00,726.06)(15.872,-0.560){3}{\rule{15.720pt}{0.135pt}}
\multiput(1048.00,726.34)(64.372,-5.000){2}{\rule{7.860pt}{0.800pt}}
\multiput(1145.00,721.06)(15.872,-0.560){3}{\rule{15.720pt}{0.135pt}}
\multiput(1145.00,721.34)(64.372,-5.000){2}{\rule{7.860pt}{0.800pt}}
\multiput(1242.00,719.38)(15.872,0.560){3}{\rule{15.720pt}{0.135pt}}
\multiput(1242.00,716.34)(64.372,5.000){2}{\rule{7.860pt}{0.800pt}}
\multiput(1339.00,724.38)(15.872,0.560){3}{\rule{15.720pt}{0.135pt}}
\multiput(1339.00,721.34)(64.372,5.000){2}{\rule{7.860pt}{0.800pt}}
\put(951.0,728.0){\rule[-0.400pt]{23.367pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1145,241){\makebox(0,0)[r]{FSS AIC}}
\put(1167.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(186,476){\usebox{\plotpoint}}
\multiput(186.58,476.00)(0.498,2.000){73}{\rule{0.120pt}{1.689pt}}
\multiput(185.17,476.00)(38.000,147.493){2}{\rule{0.400pt}{0.845pt}}
\multiput(224.00,625.92)(1.660,-0.494){27}{\rule{1.407pt}{0.119pt}}
\multiput(224.00,626.17)(46.080,-15.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(370.00,612.58)(0.606,0.499){157}{\rule{0.585pt}{0.120pt}}
\multiput(370.00,611.17)(95.786,80.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(467.00,692.58)(3.090,0.494){29}{\rule{2.525pt}{0.119pt}}
\multiput(467.00,691.17)(91.759,16.000){2}{\rule{1.263pt}{0.400pt}}
\multiput(564.00,706.92)(1.355,-0.498){69}{\rule{1.178pt}{0.120pt}}
\multiput(564.00,707.17)(94.555,-36.000){2}{\rule{0.589pt}{0.400pt}}
\multiput(661.00,672.58)(1.629,0.497){57}{\rule{1.393pt}{0.120pt}}
\multiput(661.00,671.17)(94.108,30.000){2}{\rule{0.697pt}{0.400pt}}
\multiput(758.00,700.92)(1.612,-0.497){57}{\rule{1.380pt}{0.120pt}}
\multiput(758.00,701.17)(93.136,-30.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(854.00,670.92)(1.081,-0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(854.00,671.17)(95.003,-45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(951.00,627.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(951.00,626.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1048.00,670.92)(1.960,-0.497){47}{\rule{1.652pt}{0.120pt}}
\multiput(1048.00,671.17)(93.571,-25.000){2}{\rule{0.826pt}{0.400pt}}
\multiput(1145.00,647.58)(5.030,0.491){17}{\rule{3.980pt}{0.118pt}}
\multiput(1145.00,646.17)(88.739,10.000){2}{\rule{1.990pt}{0.400pt}}
\multiput(1242.00,655.92)(1.218,-0.498){77}{\rule{1.070pt}{0.120pt}}
\multiput(1242.00,656.17)(94.779,-40.000){2}{\rule{0.535pt}{0.400pt}}
\multiput(1339.00,617.58)(1.394,0.498){67}{\rule{1.209pt}{0.120pt}}
\multiput(1339.00,616.17)(94.492,35.000){2}{\rule{0.604pt}{0.400pt}}
\put(273.0,612.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1145,196){\makebox(0,0)[r]{Majority}}
\multiput(1167,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1233,196){\usebox{\plotpoint}}
\put(186,627){\usebox{\plotpoint}}
\put(186.00,627.00){\usebox{\plotpoint}}
\multiput(224,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(273,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(370,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(467,627)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(564,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(661,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(758,627)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(854,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(951,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1048,627)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1145,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1242,627)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1339,627)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1436,627){\usebox{\plotpoint}}
\end{picture}


==> figs/commona.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){$200$}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){$400$}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){$600$}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){$800$}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){$1000$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1184,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1206.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(189,426){\usebox{\plotpoint}}
\multiput(191.24,426.00)(0.500,1.858){90}{\rule{0.120pt}{4.740pt}}
\multiput(186.51,426.00)(50.000,175.162){2}{\rule{1.200pt}{2.370pt}}
\multiput(239.00,613.24)(0.636,0.500){88}{\rule{1.843pt}{0.121pt}}
\multiput(239.00,608.51)(59.175,49.000){2}{\rule{0.921pt}{1.200pt}}
\multiput(302.00,657.26)(4.701,-0.501){18}{\rule{11.100pt}{0.121pt}}
\multiput(302.00,657.51)(102.961,-14.000){2}{\rule{5.550pt}{1.200pt}}
\multiput(428.00,648.24)(2.361,0.500){44}{\rule{5.900pt}{0.121pt}}
\multiput(428.00,643.51)(113.754,27.000){2}{\rule{2.950pt}{1.200pt}}
\multiput(554.00,675.24)(1.811,0.500){60}{\rule{4.620pt}{0.121pt}}
\multiput(554.00,670.51)(116.411,35.000){2}{\rule{2.310pt}{1.200pt}}
\multiput(680.00,705.26)(1.145,-0.500){100}{\rule{3.049pt}{0.120pt}}
\multiput(680.00,705.51)(119.671,-55.000){2}{\rule{1.525pt}{1.200pt}}
\multiput(806.00,655.24)(0.837,0.500){140}{\rule{2.316pt}{0.120pt}}
\multiput(806.00,650.51)(121.193,75.000){2}{\rule{1.158pt}{1.200pt}}
\multiput(932.00,725.26)(1.031,-0.500){112}{\rule{2.779pt}{0.120pt}}
\multiput(932.00,725.51)(120.233,-61.000){2}{\rule{1.389pt}{1.200pt}}
\multiput(1058.00,669.24)(2.361,0.500){44}{\rule{5.900pt}{0.121pt}}
\multiput(1058.00,664.51)(113.754,27.000){2}{\rule{2.950pt}{1.200pt}}
\put(1184.0,694.0){\rule[-0.600pt]{60.707pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1184,331){\makebox(0,0)[r]{C4.5}}
\multiput(1206,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1272,331){\usebox{\plotpoint}}
\put(189,686){\usebox{\plotpoint}}
\multiput(189,686)(18.109,-10.141){3}{\usebox{\plotpoint}}
\multiput(239,658)(17.270,11.513){4}{\usebox{\plotpoint}}
\multiput(302,700)(20.747,0.576){12}{\usebox{\plotpoint}}
\multiput(554,707)(20.756,0.000){12}{\usebox{\plotpoint}}
\multiput(806,707)(20.724,-1.151){12}{\usebox{\plotpoint}}
\multiput(1058,693)(20.684,1.724){13}{\usebox{\plotpoint}}
\multiput(1310,714)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1436,714){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1184,286){\makebox(0,0)[r]{Naive Mix}}
\put(1206.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(189,694){\usebox{\plotpoint}}
\multiput(239.00,692.08)(5.380,-0.526){7}{\rule{7.400pt}{0.127pt}}
\multiput(239.00,692.34)(47.641,-7.000){2}{\rule{3.700pt}{0.800pt}}
\multiput(302.00,688.40)(10.899,0.526){7}{\rule{14.600pt}{0.127pt}}
\multiput(302.00,685.34)(95.697,7.000){2}{\rule{7.300pt}{0.800pt}}
\multiput(428.00,695.41)(3.095,0.505){35}{\rule{5.000pt}{0.122pt}}
\multiput(428.00,692.34)(115.622,21.000){2}{\rule{2.500pt}{0.800pt}}
\put(189.0,694.0){\rule[-0.400pt]{12.045pt}{0.800pt}}
\multiput(680.00,716.41)(5.166,0.509){19}{\rule{7.954pt}{0.123pt}}
\multiput(680.00,713.34)(109.491,13.000){2}{\rule{3.977pt}{0.800pt}}
\multiput(806.00,729.40)(10.899,0.526){7}{\rule{14.600pt}{0.127pt}}
\multiput(806.00,726.34)(95.697,7.000){2}{\rule{7.300pt}{0.800pt}}
\multiput(932.00,733.09)(3.258,-0.505){33}{\rule{5.240pt}{0.122pt}}
\multiput(932.00,733.34)(115.124,-20.000){2}{\rule{2.620pt}{0.800pt}}
\put(554.0,715.0){\rule[-0.400pt]{30.353pt}{0.800pt}}
\multiput(1184.00,716.41)(3.258,0.505){33}{\rule{5.240pt}{0.122pt}}
\multiput(1184.00,713.34)(115.124,20.000){2}{\rule{2.620pt}{0.800pt}}
\multiput(1310.00,733.08)(10.899,-0.526){7}{\rule{14.600pt}{0.127pt}}
\multiput(1310.00,733.34)(95.697,-7.000){2}{\rule{7.300pt}{0.800pt}}
\put(1058.0,715.0){\rule[-0.400pt]{30.353pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1184,241){\makebox(0,0)[r]{FSS AIC}}
\put(1206.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(189,694){\usebox{\plotpoint}}
\multiput(189.00,692.92)(1.201,-0.496){39}{\rule{1.052pt}{0.119pt}}
\multiput(189.00,693.17)(47.816,-21.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(239.00,673.58)(1.516,0.496){39}{\rule{1.300pt}{0.119pt}}
\multiput(239.00,672.17)(60.302,21.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(428.00,694.58)(4.610,0.494){25}{\rule{3.700pt}{0.119pt}}
\multiput(428.00,693.17)(118.320,14.000){2}{\rule{1.850pt}{0.400pt}}
\put(302.0,694.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\multiput(680.00,706.92)(3.043,-0.496){39}{\rule{2.500pt}{0.119pt}}
\multiput(680.00,707.17)(120.811,-21.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(806.00,687.58)(1.318,0.498){93}{\rule{1.150pt}{0.120pt}}
\multiput(806.00,686.17)(123.613,48.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(932.00,733.92)(2.357,-0.497){51}{\rule{1.967pt}{0.120pt}}
\multiput(932.00,734.17)(121.918,-27.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1058.00,708.58)(4.610,0.494){25}{\rule{3.700pt}{0.119pt}}
\multiput(1058.00,707.17)(118.320,14.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1184.00,722.59)(11.339,0.482){9}{\rule{8.500pt}{0.116pt}}
\multiput(1184.00,721.17)(108.358,6.000){2}{\rule{4.250pt}{0.400pt}}
\multiput(1310.00,726.92)(4.977,-0.493){23}{\rule{3.977pt}{0.119pt}}
\multiput(1310.00,727.17)(117.746,-13.000){2}{\rule{1.988pt}{0.400pt}}
\put(554.0,708.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1184,196){\makebox(0,0)[r]{Majority}}
\multiput(1206,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1272,196){\usebox{\plotpoint}}
\put(189,687){\usebox{\plotpoint}}
\multiput(189,687)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(272.02,687.00){\usebox{\plotpoint}}
\multiput(302,687)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(428,687)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(554,687)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(680,687)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(806,687)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(932,687)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1058,687)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1184,687)(41.511,0.000){4}{\usebox{\plotpoint}}
\multiput(1310,687)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1436,687){\usebox{\plotpoint}}
\end{picture}


==> figs/concerna.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){$200$}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){$400$}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){$600$}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){$800$}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){$1000$}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1207,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1229.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(187,166){\usebox{\plotpoint}}
\multiput(189.24,166.00)(0.500,4.542){82}{\rule{0.121pt}{11.100pt}}
\multiput(184.51,166.00)(46.000,390.961){2}{\rule{1.200pt}{5.550pt}}
\multiput(233.00,582.24)(0.551,0.500){94}{\rule{1.638pt}{0.120pt}}
\multiput(233.00,577.51)(54.599,52.000){2}{\rule{0.819pt}{1.200pt}}
\multiput(291.00,634.24)(0.917,0.500){114}{\rule{2.506pt}{0.120pt}}
\multiput(291.00,629.51)(108.798,62.000){2}{\rule{1.253pt}{1.200pt}}
\multiput(405.00,696.24)(1.251,0.500){82}{\rule{3.300pt}{0.121pt}}
\multiput(405.00,691.51)(108.151,46.000){2}{\rule{1.650pt}{1.200pt}}
\multiput(520.00,742.24)(5.557,0.502){12}{\rule{12.736pt}{0.121pt}}
\multiput(520.00,737.51)(87.565,11.000){2}{\rule{6.368pt}{1.200pt}}
\multiput(634.00,753.24)(3.977,0.501){20}{\rule{9.500pt}{0.121pt}}
\multiput(634.00,748.51)(95.282,15.000){2}{\rule{4.750pt}{1.200pt}}
\put(749,766.01){\rule{27.463pt}{1.200pt}}
\multiput(749.00,763.51)(57.000,5.000){2}{\rule{13.731pt}{1.200pt}}
\put(863,766.01){\rule{27.704pt}{1.200pt}}
\multiput(863.00,768.51)(57.500,-5.000){2}{\rule{13.852pt}{1.200pt}}
\multiput(978.00,763.26)(2.217,-0.500){42}{\rule{5.562pt}{0.121pt}}
\multiput(978.00,763.51)(102.457,-26.000){2}{\rule{2.781pt}{1.200pt}}
\multiput(1207.00,742.24)(3.679,0.501){22}{\rule{8.850pt}{0.121pt}}
\multiput(1207.00,737.51)(95.631,16.000){2}{\rule{4.425pt}{1.200pt}}
\put(1321,751.01){\rule{27.704pt}{1.200pt}}
\multiput(1321.00,753.51)(57.500,-5.000){2}{\rule{13.852pt}{1.200pt}}
\put(1092.0,740.0){\rule[-0.600pt]{27.703pt}{1.200pt}}
\put(1436,751){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1207,331){\makebox(0,0)[r]{C4.5}}
\multiput(1229,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1295,331){\usebox{\plotpoint}}
\put(187,607){\usebox{\plotpoint}}
\multiput(187,607)(8.197,19.068){6}{\usebox{\plotpoint}}
\multiput(233,714)(20.645,2.136){3}{\usebox{\plotpoint}}
\multiput(291,720)(20.633,2.253){11}{\usebox{\plotpoint}}
\multiput(520,745)(20.705,1.447){11}{\usebox{\plotpoint}}
\multiput(749,761)(20.751,0.453){11}{\usebox{\plotpoint}}
\multiput(978,766)(20.736,0.905){11}{\usebox{\plotpoint}}
\multiput(1207,776)(20.756,0.000){11}{\usebox{\plotpoint}}
\put(1436,776){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1207,286){\makebox(0,0)[r]{Naive Mix}}
\put(1229.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(187,518){\usebox{\plotpoint}}
\multiput(188.41,518.00)(0.502,2.045){85}{\rule{0.121pt}{3.435pt}}
\multiput(185.34,518.00)(46.000,178.871){2}{\rule{0.800pt}{1.717pt}}
\multiput(233.00,705.41)(1.880,0.507){25}{\rule{3.100pt}{0.122pt}}
\multiput(233.00,702.34)(51.566,16.000){2}{\rule{1.550pt}{0.800pt}}
\multiput(291.00,718.07)(12.518,-0.536){5}{\rule{15.400pt}{0.129pt}}
\multiput(291.00,718.34)(82.037,-6.000){2}{\rule{7.700pt}{0.800pt}}
\multiput(405.00,715.41)(3.763,0.507){25}{\rule{5.950pt}{0.122pt}}
\multiput(405.00,712.34)(102.650,16.000){2}{\rule{2.975pt}{0.800pt}}
\multiput(520.00,731.41)(2.241,0.504){45}{\rule{3.708pt}{0.121pt}}
\multiput(520.00,728.34)(106.304,26.000){2}{\rule{1.854pt}{0.800pt}}
\multiput(634.00,757.38)(18.895,0.560){3}{\rule{18.600pt}{0.135pt}}
\multiput(634.00,754.34)(76.395,5.000){2}{\rule{9.300pt}{0.800pt}}
\multiput(863.00,762.41)(2.261,0.504){45}{\rule{3.738pt}{0.121pt}}
\multiput(863.00,759.34)(107.241,26.000){2}{\rule{1.869pt}{0.800pt}}
\multiput(978.00,785.09)(1.222,-0.502){87}{\rule{2.140pt}{0.121pt}}
\multiput(978.00,785.34)(109.557,-47.000){2}{\rule{1.070pt}{0.800pt}}
\multiput(1092.00,738.09)(4.032,-0.508){23}{\rule{6.333pt}{0.122pt}}
\multiput(1092.00,738.34)(101.855,-15.000){2}{\rule{3.167pt}{0.800pt}}
\multiput(1207.00,726.41)(1.405,0.502){75}{\rule{2.424pt}{0.121pt}}
\multiput(1207.00,723.34)(108.968,41.000){2}{\rule{1.212pt}{0.800pt}}
\multiput(1321.00,764.06)(18.895,-0.560){3}{\rule{18.600pt}{0.135pt}}
\multiput(1321.00,764.34)(76.395,-5.000){2}{\rule{9.300pt}{0.800pt}}
\put(749.0,761.0){\rule[-0.400pt]{27.463pt}{0.800pt}}
\put(1436,761){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1207,241){\makebox(0,0)[r]{FSS AIC}}
\put(1229.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(187,332){\usebox{\plotpoint}}
\multiput(187.58,332.00)(0.498,3.161){89}{\rule{0.120pt}{2.613pt}}
\multiput(186.17,332.00)(46.000,283.577){2}{\rule{0.400pt}{1.307pt}}
\multiput(233.58,621.00)(0.499,0.534){113}{\rule{0.120pt}{0.528pt}}
\multiput(232.17,621.00)(58.000,60.905){2}{\rule{0.400pt}{0.264pt}}
\multiput(291.00,681.92)(5.916,-0.491){17}{\rule{4.660pt}{0.118pt}}
\multiput(291.00,682.17)(104.328,-10.000){2}{\rule{2.330pt}{0.400pt}}
\multiput(405.00,671.92)(2.234,-0.497){49}{\rule{1.869pt}{0.120pt}}
\multiput(405.00,672.17)(111.120,-26.000){2}{\rule{0.935pt}{0.400pt}}
\multiput(520.00,647.58)(0.852,0.499){131}{\rule{0.781pt}{0.120pt}}
\multiput(520.00,646.17)(112.380,67.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(863.00,714.58)(5.401,0.492){19}{\rule{4.282pt}{0.118pt}}
\multiput(863.00,713.17)(106.113,11.000){2}{\rule{2.141pt}{0.400pt}}
\multiput(978.00,723.92)(3.634,-0.494){29}{\rule{2.950pt}{0.119pt}}
\multiput(978.00,724.17)(107.877,-16.000){2}{\rule{1.475pt}{0.400pt}}
\multiput(1092.00,707.92)(5.968,-0.491){17}{\rule{4.700pt}{0.118pt}}
\multiput(1092.00,708.17)(105.245,-10.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1207.00,699.58)(2.215,0.497){49}{\rule{1.854pt}{0.120pt}}
\multiput(1207.00,698.17)(110.152,26.000){2}{\rule{0.927pt}{0.400pt}}
\multiput(1321.00,723.92)(5.401,-0.492){19}{\rule{4.282pt}{0.118pt}}
\multiput(1321.00,724.17)(106.113,-11.000){2}{\rule{2.141pt}{0.400pt}}
\put(634.0,714.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\put(1436,714){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1207,196){\makebox(0,0)[r]{Majority}}
\multiput(1229,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1295,196){\usebox{\plotpoint}}
\put(187,621){\usebox{\plotpoint}}
\multiput(187,621)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(270.02,621.00){\usebox{\plotpoint}}
\multiput(291,621)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(405,621)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(520,621)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(634,621)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(749,621)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(863,621)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(978,621)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1092,621)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1207,621)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1321,621)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1436,621){\usebox{\plotpoint}}
\end{picture}


==> figs/concerna1.tex <==
\begin{tabular}{cr|cc|c}   
\multicolumn{2}{c}{} &
\multicolumn{2}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{worry} &
\multicolumn{1}{c|}{business} & \\  \hline
&worry & 384 & 63  & 447 \\
&business & 132  & 656 & 788 \\ \hline
&         & 516 & 719 & 1235  \\ \\
\multicolumn{5}{c}{EM - 1040 correct} \\ \\
%== next table
\multicolumn{2}{c}{} &
\multicolumn{2}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &   
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{worry} &
\multicolumn{1}{c|}{business} & \\  \hline
&worry & 384 & 63  & 447 \\  
&business & 132  & 656 & 788 \\ \hline
&         & 516 & 719 & 1235  \\ \\
\multicolumn{5}{c}{Gibbs - 1040 correct} \\ \\
\end{tabular}



==> figs/concernaa.tex <==
\begin{tabular}{cr|cc|c}
\multicolumn{2}{c}{} &
\multicolumn{2}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{worry} &
\multicolumn{1}{c|}{business} & \\  \hline
&worry & 166 & 281  & 447 \\
&business & 181  & 607 & 788 \\ \hline
&         & 347 & 888 & 1235 \\ \\
\multicolumn{5}{c}{McQuitty - 773 correct} \\ \\
% next table  
\multicolumn{2}{c}{} &
\multicolumn{2}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{worry} &
\multicolumn{1}{c|}{business} & \\  \hline
&worry & 288 & 159  & 447 \\
&business & 155  & 633 & 788 \\ \hline
&         & 443 & 792 & 1235 \\ \\
\multicolumn{5}{c}{Ward - 921 correct} \\ \\
\end{tabular} 



==> figs/druga.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){$200$}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){$400$}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){$600$}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){$800$}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){$1000$}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1207,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1229.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(187,182){\usebox{\plotpoint}}
\multiput(189.24,182.00)(0.500,2.968){82}{\rule{0.121pt}{7.370pt}}
\multiput(184.51,182.00)(46.000,255.704){2}{\rule{1.200pt}{3.685pt}}
\multiput(235.24,453.00)(0.500,0.763){106}{\rule{0.120pt}{2.141pt}}
\multiput(230.51,453.00)(58.000,84.555){2}{\rule{1.200pt}{1.071pt}}
\multiput(291.00,544.24)(0.529,0.500){204}{\rule{1.579pt}{0.120pt}}
\multiput(291.00,539.51)(110.724,107.000){2}{\rule{0.789pt}{1.200pt}}
\multiput(405.00,651.24)(1.308,0.500){78}{\rule{3.436pt}{0.121pt}}
\multiput(405.00,646.51)(107.868,44.000){2}{\rule{1.718pt}{1.200pt}}
\multiput(520.00,690.26)(2.309,-0.500){40}{\rule{5.772pt}{0.121pt}}
\multiput(520.00,690.51)(102.020,-25.000){2}{\rule{2.886pt}{1.200pt}}
\multiput(634.00,670.24)(1.127,0.500){92}{\rule{3.006pt}{0.120pt}}
\multiput(634.00,665.51)(108.761,51.000){2}{\rule{1.503pt}{1.200pt}}
\multiput(749.00,716.26)(10.543,-0.505){4}{\rule{19.843pt}{0.122pt}}
\multiput(749.00,716.51)(72.815,-7.000){2}{\rule{9.921pt}{1.200pt}}
\multiput(863.00,714.24)(4.646,0.501){16}{\rule{10.915pt}{0.121pt}}
\multiput(863.00,709.51)(92.345,13.000){2}{\rule{5.458pt}{1.200pt}}
\multiput(978.00,722.26)(2.309,-0.500){40}{\rule{5.772pt}{0.121pt}}
\multiput(978.00,722.51)(102.020,-25.000){2}{\rule{2.886pt}{1.200pt}}
\multiput(1207.00,697.26)(21.598,-0.505){4}{\rule{39.557pt}{0.122pt}}
\multiput(1207.00,697.51)(146.897,-7.000){2}{\rule{19.779pt}{1.200pt}}
\put(1092.0,700.0){\rule[-0.600pt]{27.703pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1207,331){\makebox(0,0)[r]{C4.5}}
\multiput(1229,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1295,331){\usebox{\plotpoint}}
\put(187,378){\usebox{\plotpoint}}
\multiput(187,378)(4.482,20.266){11}{\usebox{\plotpoint}}
\multiput(233,586)(9.412,18.499){6}{\usebox{\plotpoint}}
\multiput(291,700)(20.684,-1.716){11}{\usebox{\plotpoint}}
\multiput(520,681)(20.756,0.000){11}{\usebox{\plotpoint}}
\multiput(749,681)(20.756,0.000){11}{\usebox{\plotpoint}}
\multiput(978,681)(20.684,1.716){11}{\usebox{\plotpoint}}
\put(1207,700){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1207,286){\makebox(0,0)[r]{Naive Mix}}
\put(1229.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(187,403){\usebox{\plotpoint}}
\multiput(188.41,403.00)(0.502,3.061){85}{\rule{0.121pt}{5.035pt}}
\multiput(185.34,403.00)(46.000,267.550){2}{\rule{0.800pt}{2.517pt}}
\multiput(234.41,676.16)(0.502,-0.603){109}{\rule{0.121pt}{1.166pt}}
\multiput(231.34,678.58)(58.000,-67.581){2}{\rule{0.800pt}{0.583pt}}
\multiput(291.00,612.41)(1.810,0.503){57}{\rule{3.050pt}{0.121pt}}
\multiput(291.00,609.34)(107.670,32.000){2}{\rule{1.525pt}{0.800pt}}
\multiput(405.00,644.41)(0.916,0.502){119}{\rule{1.660pt}{0.121pt}}
\multiput(405.00,641.34)(111.554,63.000){2}{\rule{0.830pt}{0.800pt}}
\multiput(520.00,704.09)(3.108,-0.506){31}{\rule{5.000pt}{0.122pt}}
\multiput(520.00,704.34)(103.622,-19.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(634.00,688.41)(1.319,0.502){81}{\rule{2.291pt}{0.121pt}}
\multiput(634.00,685.34)(110.245,44.000){2}{\rule{1.145pt}{0.800pt}}
\multiput(749.00,729.07)(12.518,-0.536){5}{\rule{15.400pt}{0.129pt}}
\multiput(749.00,729.34)(82.037,-6.000){2}{\rule{7.700pt}{0.800pt}}
\multiput(978.00,723.09)(3.108,-0.506){31}{\rule{5.000pt}{0.122pt}}
\multiput(978.00,723.34)(103.622,-19.000){2}{\rule{2.500pt}{0.800pt}}
\put(863.0,725.0){\rule[-0.400pt]{27.703pt}{0.800pt}}
\put(1092.0,706.0){\rule[-0.400pt]{82.870pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1207,241){\makebox(0,0)[r]{FSS AIC}}
\put(1229.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(187,194){\usebox{\plotpoint}}
\multiput(187.58,194.00)(0.498,4.223){89}{\rule{0.120pt}{3.457pt}}
\multiput(186.17,194.00)(46.000,378.826){2}{\rule{0.400pt}{1.728pt}}
\multiput(233.00,580.58)(2.478,0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(233.00,579.17)(53.780,12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(291.00,592.58)(1.121,0.498){99}{\rule{0.994pt}{0.120pt}}
\multiput(291.00,591.17)(111.937,51.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(405.00,643.58)(1.522,0.498){73}{\rule{1.311pt}{0.120pt}}
\multiput(405.00,642.17)(112.280,38.000){2}{\rule{0.655pt}{0.400pt}}
\multiput(520.00,679.92)(1.121,-0.498){99}{\rule{0.994pt}{0.120pt}}
\multiput(520.00,680.17)(111.937,-51.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(634.00,630.58)(0.757,0.499){149}{\rule{0.705pt}{0.120pt}}
\multiput(634.00,629.17)(113.536,76.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(749.00,704.93)(10.255,-0.482){9}{\rule{7.700pt}{0.116pt}}
\multiput(749.00,705.17)(98.018,-6.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(863.00,700.59)(10.345,0.482){9}{\rule{7.767pt}{0.116pt}}
\multiput(863.00,699.17)(98.880,6.000){2}{\rule{3.883pt}{0.400pt}}
\multiput(978.00,704.92)(0.751,-0.499){149}{\rule{0.700pt}{0.120pt}}
\multiput(978.00,705.17)(112.547,-76.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1092.00,630.58)(2.150,0.497){51}{\rule{1.804pt}{0.120pt}}
\multiput(1092.00,629.17)(111.256,27.000){2}{\rule{0.902pt}{0.400pt}}
\multiput(1207.00,657.58)(2.402,0.496){45}{\rule{2.000pt}{0.120pt}}
\multiput(1207.00,656.17)(109.849,24.000){2}{\rule{1.000pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1207,196){\makebox(0,0)[r]{Majority}}
\multiput(1229,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1295,196){\usebox{\plotpoint}}
\put(187,529){\usebox{\plotpoint}}
\multiput(187,529)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(270.02,529.00){\usebox{\plotpoint}}
\multiput(291,529)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(405,529)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(520,529)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(634,529)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(749,529)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(863,529)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(978,529)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1092,529)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1207,529)(41.511,0.000){6}{\usebox{\plotpoint}}
\put(1436,529){\usebox{\plotpoint}}
\end{picture}


==> figs/emgibbs.tex <==
\begin{footnotesize}
\begin{tabular}{|l|c|c|c||c|c||c|c|} \hline
\multicolumn{1}{|l}{} & 
\multicolumn{1}{|l|}{} & 
\multicolumn{2}{|c||}{Feature Set A} & 
\multicolumn{2}{|c||}{Feature Set B} &
\multicolumn{2}{|c|}{Feature Set C} \\ \cline{3-8} 
         & Maj.  &  Gibbs  & EM      & Gibbs   & EM      & Gibbs   & EM      \\ \hline
chief    &.861   & \underline{.719 .01} & \underline{(.729 .06)} & .648
.00 & .646 .01 & \underline{.728 .04} & \underline{.697 .06} \\ 
common   &.842   & .522 .00 & .521 .00 & .507 .07 & .464 .06 & {\bf
\underline{(.670 .01)}} & .543 .09 \\ 
last     &.940   & .900 .00 & .903 .00 & \underline{(.912 .00)} & .909 .00
& .908 .00 & .874 .07 \\
public   &.683   & {\bf .514 .00} & .473 .03 & {\bf .478 .04} & .411 .03 &
{\bf \underline{(.578 .00)}} & .507 .03 \\ \hline 
%%adjectives &.832 & .663     & .657     & .636     & .608     & .721     & .655 \\ \hline \hline
\multicolumn{1}{|l|}{adjectives} &
\multicolumn{1}{|l|}{.832} &
\multicolumn{1}{|l|}{.663} &
\multicolumn{1}{|l||}{.657} &
\multicolumn{1}{|l|}{.636} &
\multicolumn{1}{|l||}{.608} &
\multicolumn{1}{|l|}{.721} &
\multicolumn{1}{|l|}{.655} \\ \hline \hline
bill     & .681  & .590 .04 & .537 .05 & \underline{(.705 .10)} &
\underline{.624 .08} & .592 .04
& .569 .04 \\
concern  & .638  & \underline{(.842 .00)} & \underline{(.842 .00)} & .819
.01 & \underline{.840 .02} & .785
.01 & .758 .09 \\
drug     & .567  & \underline{(.676 .00)} & \underline{.658 .03} & .543
.04 & .551 .05 & \underline{.674 .06} & \underline{.652 .04} \\
interest & .593  & \underline{.627 .08} & \underline{.616 .06} &
\underline{(.652 .04)} & \underline{.615 .05} & \underline{.617 .05}
& \underline{.649 .09} \\ 
line     & .373  & \underline{.446 .02} & \underline{.457 .01} &
\underline{(.477 .03)} & \underline{.474 .03} & \underline{.457 .01}
& \underline{.458 .01} \\ \hline
%%nouns    & .570  & .636     & .622     & .639     & .621     & .625     & .617 \\ \hline \hline
\multicolumn{1}{|l|}{nouns} &
\multicolumn{1}{|l|}{.570} &
\multicolumn{1}{|l|}{.636} &
\multicolumn{1}{|l||}{.622} &
\multicolumn{1}{|l|}{.639} &
\multicolumn{1}{|l||}{.621} &
\multicolumn{1}{|l|}{.625} &
\multicolumn{1}{|l|}{.617} \\ \hline \hline
agree    & .740  & .609 .07 & .631 .08 & \underline{(.714 .14)} &
\underline{.683 .14} & \underline{.685 .14}
& \underline{.685 .14} \\
close    & .771  & .564 .09 & .560 .08 & \underline{(.714 .05)} &
\underline{.672 .06} & .636 .05
& .648 .05 \\
help     & .780  & {\bf \underline{.658 .04}} & .586 .05 & .524 .00 & .526
.00 & 
{\bf \underline{(.696 .05)}} & .602 .03 \\
include  & .910  & .734 .08 & .725 .02 & {\bf \underline{(.833 .03)}} &
.783 .07 & .551 .06 & .535  .00 \\ \hline \hline
%%verbs    & .800  & .641     & .626     & .696     & .666     & .632     & .618   \\ \hline \hline
\multicolumn{1}{|l|}{verbs} &
\multicolumn{1}{|l|}{.800} &
\multicolumn{1}{|l|}{.641} &
\multicolumn{1}{|l||}{.626} &
\multicolumn{1}{|l|}{.696} &
\multicolumn{1}{|l||}{.666} &
\multicolumn{1}{|l|}{.632} &
\multicolumn{1}{|l|}{.618} \\ \hline \hline
%%overall  & .734  & .646     & .634     & .657     & .631     & .659     & .629 \\ \hline
\multicolumn{1}{|l|}{overall} &
\multicolumn{1}{|l|}{.734} &
\multicolumn{1}{|l|}{.646} &
\multicolumn{1}{|l||}{.634} &
\multicolumn{1}{|l|}{.657} &
\multicolumn{1}{|l||}{.631} &
\multicolumn{1}{|l|}{.659} &
\multicolumn{1}{|l|}{.629} \\ \hline
\end{tabular} 
\end{footnotesize}





==> figs/err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){$0.1$}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$0.2$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$0.3$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$0.4$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){MC4}}
\put(828,23){\makebox(0,0){Naive Bayes}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1166,325){\makebox(0,0)[r]{noun}}
\put(1210,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,405){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(823,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(952,590){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1166,280){\makebox(0,0)[r]{adjective}}
\put(1210,280){\makebox(0,0){$+$}}
\put(390,213){\makebox(0,0){$+$}}
\put(658,374){\makebox(0,0){$+$}}
\put(396,213){\makebox(0,0){$+$}}
\put(1371,818){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1166,235){\makebox(0,0)[r]{verb}}
\put(1210,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(417,220){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(687,391){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,520){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(406,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/err1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){$0.1$}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$0.2$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$0.3$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$0.4$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){MC4}}
\put(828,23){\makebox(0,0){Naive Bayes}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1166,325){\makebox(0,0)[r]{noun}}
\put(1210,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,366){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,466){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(931,585){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1166,280){\makebox(0,0)[r]{adjective}}
\put(1210,280){\makebox(0,0){$+$}}
\put(393,210){\makebox(0,0){$+$}}
\put(671,356){\makebox(0,0){$+$}}
\put(339,200){\makebox(0,0){$+$}}
\put(1382,801){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1166,235){\makebox(0,0)[r]{verb}}
\put(1210,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(428,230){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(666,391){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(812,512){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(396,271){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/event.tex <==
\begin{figure}[t]
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count   & BW &  A     & B    & C    & BW & A  & B & C\\ \hline
0       & 99.9 & 99.1  & 99.9  & 99.9 & 19.4 & 13.0 & 29.5 & 26.3\\
1--5    &$\ll$0.1&  0.8  & 0.1  & 0.1 & 32.7 & 22.2 & 39.2 & 36.8\\
6--10   &$\ll$0.1&  0.1 &  0.0 & 0.0 & 7.1 & 5.6 & 9.0 & 6.1\\
11--50  &$\ll$0.1&  0.1  &  0.0 & 0.0 & 16.3 & 14.8 & 11.4 & 11.4\\
51--100 & $\ll$0.1 &  0.0  &  0.0 & 0.0 & 9.2 & 5.6 & 4.2 & 6.1\\
101--1000 & 0.0 & 0.0 &  0.0 & 0.0 & 15.3 & 38.9 & 6.6 & 13.2\\ 
1000+  &0.0 &  0.0   &  0.0 &  0.0 & 0.0 & 0.0 & 0.0 & 0.0\\ \hline
marginal events & 1.4$\times 10^5$ & 1.6$\times 10^4$ &6.7$\times 10^5$ &
6.4$\times 10^5$ & 98 & 54 & 166 & 114 \\
\hline
\end{tabular}
\end{center}
\caption{Event Distribution for Adjective {\it chief}}
\label{fig:hchief}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count   & BW & A     & B    & C  & BW  & A  & B & C\\ \hline
0       & 99.9 & 99.1 &  99.9 & 99.9 & 42.1 & 7.1 & 40.5 & 42.2\\
1--5    & $\ll$0.1 & 0.8  &  $\ll$0.1 &  $\ll$0.1 & 30.6 & 28.6 & 27.8 &
25.5\\
6--10   & $\ll$0.1 & 0.1  &  0.0 &  0.0 & 8.5 & 6.0 & 10.7 & 4.7\\
11--50  & $\ll$0.1 & 0.1  &  0.0 &  0.0 & 11.7 & 26.2 & 12.3 & 15.1\\
51--100 &  0.0 & 0.0  &  0.0 &  0.0 & 2.7 & 15.5 & 5.2 & 6.3\\
101--1000 & 0.0 & 0.0 &  0.0 &  0.0 & 4.4 & 16.7 & 3.6 & 6.3\\ 
1000+  & 0.0  & 0.0   &  0.0 &  0.0 & 0.0 & 0.0 & 0.0 & 0.0\\ \hline
marginal events& 1.6$\times 10^6$ & 3.0$\times 10^4$ & 1.1$\times
10^6$ & 1.7$\times 10^6$ & 366 & 84  & 252  & 192 \\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Adjective {\it common}}
\label{fig:hcommon}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count   & BW & A     & B    & C & BW   & A  & B & C\\ \hline
0       & 99.9 & 95.5  & 99.8 & 99.9 & 33.3 & 1.9 & 27.9 & 30.5\\
1--5    & $\ll$0.1 & 3.3  &  0.2 &  0.1 & 23.4 &  17.3 & 12.2 & 10.2\\
6--10   & $\ll$0.1 & 0.4  &  0.0 &  0.0 & 4.7 & 3.8 & 6.4 & 7.8\\
11--50  & $\ll$0.1 & 0.7  &  0.0 &  0.0 & 16.7 & 11.5 & 35.5 & 22.7\\
51--100 &  0.0 & 0.1  &  0.0 &  0.0 & 4.2 & 15.4 & 7.0 & 10.2\\
101--1000 & 0.0  & 0.0 &  0.0 &  0.0 & 14.1 & 32.7 & 8.7 & 14.1\\ 
1000+  & 0.0  & 0.0   &  0.0 &  0.0 & 3.6 & 17.3 & 2.3 & 4.7\\ \hline
marginal events & 1.0$\times 10^6$ & 8.0$\times 10^3$  & 4.1$\times
10^5$ & 4.8$\times 10^5$ & 192 & 52  & 172  & 128
\\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Adjective {\it last}}
\label{fig:hlast}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count   & BW & A   & B    & C & BW   & A  & B & C\\ \hline
0       & 99.9 &  99.2&  99.9 &  99.9 & 38.3 & 8.3 & 28.5 & 38.3\\
1--5    & $\ll$0.1 &  0.8  &  $\ll$0.1 &  $\ll$0.1 & 32.0 & 20.2 & 37.8 &
25.9\\
6--10   & $\ll$0.1 &  0.0  &  0.0 &  0.0 & 10.7 & 9.5 & 15.7 & 9.0\\
11--50  & $\ll$0.1 &  0.0  &  0.0 &  0.0 & 12.9 & 25.0 & 10.8 & 13.9\\
51--100 & 0.0 &  0.0  &  0.0 &  0.0 & 3.2 & 17.9 & 4.8 & 6.5\\
101--1000 & 0.0 & 0.0 &  0.0 &  0.0 & 2.9 & 19.0 & 2.4 & 6.5\\ 
1000+  & 0.0 & 0.0  &  0.0 &  0.0 & 0.0 & 0.0 & 0.0 & 0.0\\ \hline
marginal events & 2.3$\times 10^6$ & 3.0$\times 10^4$  & 1.0$\times
10^6$ & 1.9$\times 10^6$ & 441 & 84  & 249  & 201
\\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Adjective {\it public}}
\label{fig:hpublic}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count & BW  & A     & B    & C & BW   & A  & B & C\\ \hline
0     & 99.9 &  99.2 &  99.9 &  99.9& 15.4 & 10.0 & 30.3 & 38.3\\
1--5  & $\ll$0.1 &  0.8  &  $\ll$0.1 &  $\ll$0.1 & 24.4& 12.2 & 25.7 &
13.4\\
6--10 & $\ll$0.1 &  0.0  &  0.0 &  0.0 & 9.5& 6.7 & 10.7 & 10.9\\
11--50 &$\ll$0.1 &  0.0  &  0.0 &  0.0 &27.4 & 21.1 & 23.4 & 17.9\\
51--100 & 0.0 &  0.0  &  0.0 &  0.0 &11.4 & 17.8 & 5.7 & 8.0\\
101--1000 & 0.0 & 0.0 &  0.0 &  0.0 &11.9 & 32.2 & 4.2 & 11.4\\ 
1000+  & 0.0 &  0.0   &  0.0 &  0.0 &0.0 & 0.0 & 0.0 & 0.0\\ \hline
marginal events & 2.2$\times 10^6$ & 6.0$\times 10^4$   & 2.6$\times
10^6$ & 3.5$\times 10^6$ & 201 & 90  & 261  & 201
\\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Noun {\it bill}}
\label{fig:hbill}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count & BW  & A     & B    & C & BW & A  & B & C\\ \hline
0     & 99.9 &  97.7  & 99.9 & 99.9 & 25.4 & 3.6 & 22.8 & 29.0\\
1--5  &  $\ll$0.1 &  2.1  &  0.1 &  $\ll$0.1 & 30.6 & 3.6 & 19.1 & 13.7\\
6--10 &  $\ll$0.1 &  0.1  &  0.0 &  0.0 &  8.6 & 7.1 & 17.9 & 16.1\\
11--50 & $\ll$0.1  &  0.1  &  0.0 &  0.0 & 19.4 & 25.0 & 27.8 & 17.7\\
51--100 & 0.0 &  0.0  &  0.0 &  0.0 & 4.1 & 7.1 & 2.5 & 2.4\\
101--1000 & 0.0 & 0.0 &  0.0 &  0.0 & 11.9 & 53.6 & 9.9 & 21.0\\ 
1000+  & 0.0 &  0.0   &  0.0 &  0.0 & 0.0 & 0.0 & 0.0 & 0.0\\ \hline
marginal events & 2.9$\times 10^6$ & 2.0$\times 10^4$ & 6.1$\times
10^5$ & 1.0$\times 10^6$ & 268 & 56  & 162  & 124
\\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Noun {\it concern}}
\label{fig:hconcern}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count  & BW & A  & B    & C & BW   & A  & B & C\\ \hline
0      & 99.9 &  98.6  &  99.9 &  99.9 & 6.6 & 3.4 & 15.1 & 25.8\\
1--5   & $\ll$0.1 &  1.3  &  0.1 &  $\ll$0.1 & 17.6& 10.3 & 21.1 & 18.0\\
6--10  & $\ll$0.1 &  0.1  &  0.0 &  0.0 & 11.0& 5.2 & 19.9 & 12.5\\
11--50 & $\ll$0.1 &  0.1  &  0.0 &  0.0 & 33.1& 19.0 & 34.3 & 19.5\\
51--100& 0.0 &  0.0  &  0.0 &  0.0 & 14.0& 15.5 & 1.8 & 5.5\\
101--1000& 0.0 & 0.0 &  0.0 &  0.0 & 17.6& 46.6 & 7.8 & 18.8\\ 
1000+  & 0.0 &  0.0   &  0.0 &  0.0 & 0.0& 0.0 & 0.0 & 0.0\\ \hline
marginal events & 2.3$\times 10^6$ & 3.0$\times 10^4$ & 9.6$\times
10^5$ & 1.6$\times 10^6$ & 136 & 58  & 166  & 128 \\
\hline
\end{tabular}
\end{center}
\caption{Event Distribution for Noun {\it drug}}
\label{fig:hdrug}
\end{figure}


\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count  & BW & A     & B    & C  & BW  & A  & B & C\\ \hline
0      & 99.9 & 98.7  & 99.9 & 99.9 & 36.9& 6.9  & 22.5 & 33.3\\
1--5   &  $\ll$0.1&  1.1  &  $\ll$0.1 &  0.1 & 26.2& 8.0  & 25.7 &  5.2\\
6--10  &  $\ll$0.1 &  0.1  &  0.0 &  0.0 & 6.0& 4.6  & 11.6 &  3.0\\
11--50 &  $\ll$0.1 &  0.1  &  0.0 &  0.0 & 16.7& 16.1 & 26.1 & 20.0\\
51--100 & 0.0 &  0.0  &  0.0 &  0.0 & 6.2& 17.2 &  5.6 & 11.1\\
101--1000 & 0.0 & 0.0 &  0.0 &  0.0 & 7.5& 42.5 &  8.0 & 25.9\\ 
1000+  & 0.0 &  0.0   &  0.0 &  0.0 & 0.6&  4.6 &  0.4 &  1.5\\ \hline
marginal events & 1.6$\times 10^7$ & 4.5$\times 10^4$ & 1.4$\times
10^6$ & 6.8$\times 10^5$ & 534 & 87 & 249 &135 \\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Noun {\it interest}}
\label{fig:hint}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count  & BW & A     & B    & C & BW   & A  & B & C\\ \hline
0      & na & 97.9  & 99.9 & 99.9 & na & 2.4  & 22.4 & 34.4\\
1--5   & na &  2.0  &  0.1 &  $\ll$0.1 & na & 9.5  & 34.6 & 20.4\\
6--10  & na &  0.1  &  0.0 &  0.0 & na & 4.8  & 14.2 &  7.5\\
11--50 & na &  0.0  &  0.0 &  0.0 & na & 19.0 & 18.7 & 12.9\\
51--100 & na &  0.0  &  0.0 &  0.0 & na & 22.6 &  2.0 & 9.7\\
101--1000 & na & 0.0 &  0.0 &  0.0 & na & 41.7 &  8.1 & 15.1\\ 
1000+  & na &  0.0   &  0.0 &  0.0 & na &  0.0 &  0.0 &  0.0\\ \hline
marginal events & na & 3.0$\times 10^4$ & 9.6$\times 10^5$ & 1.5
$\times 10^6$ & na & 84  & 246  &186 \\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Noun {\it line}}
\label{fig:hline}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count  & BW & A     & B    & C & BW   & A  & B & C\\ \hline
0      & 99.9 & 99.4  & 99.9 & 99.9 & 36.2& 3.1  & 16.5 & 12.3\\
1--5   &  $\ll$0.1 &  0.5  &  $\ll$0.1 &  $\ll$0.1 & 23.2& 10.9  & 29.4 &
34.6\\
6--10  &  $\ll$0.1 &  0.1  &  0.0 &  0.0 & 6.8 & 6.3  & 16.5 &  7.7\\
11--50 &  $\ll$0.1 &  0.0  &  0.0 &  0.0 & 18.4 & 28.1 & 24.7 & 21.5\\
51--100 & 0.0 &  0.0  &  0.0 &  0.0 & 3.9 & 14.1 &  7.1 & 8.5\\
101--1000 & 0.0 & 0.0 &  0.0 &  0.0 & 11.1 & 37.5 &  5.9 & 15.4\\ 
1000+  & 0.0 &  0.0   &  0.0 &  0.0 & 0.5 &  0.0 &  0.0 &  0.0\\ \hline
marginal events & 5.1$\times 10^6$ & 2.8$\times 10^6$ & 1.8$\times
10^6$  & 2.8$\times 10^6$ & 207
& 64 & 170 &
130 \\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Verb {\it agree}}
\label{fig:hagree}
\end{figure}


\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count & BW  & A     & B    & C & BW   & A  & B & C\\ \hline
0     & 99.9 & 99.4 & 99.9 & 99.9 & 28.6 & 1.5  & 25.3 & 22.8\\
1--5  & $\ll$0.1 &  0.6  &  $\ll$0.1 &  $\ll$0.1 & 36.2 & 16.7  & 23.0 &
17.6\\
6--10 & $\ll$0.1 &  0.0  &  0.0 &  0.0 & 7.4 & 6.1  & 9.6 &  11.0\\
11--50 & $\ll$0.1 &  0.0 &  0.0 &  0.0 & 18.6 & 24.2 & 29.8 & 25.0\\
51--100 & 0.0  &  0.0 &  0.0 &  0.0 & 3.6 & 15.2 &  4.5 & 8.8\\
101--1000 & 0.0 & 0.0 &  0.0 &  0.0 & 5.7 & 36.4 &  7.9 & 14.7\\ 
1000+  & 0.0 &  0.0   &  0.0 &  0.0 & 0.0 &  0.0 &  0.0 &  0.0\\ \hline
marginal events & 9.5$\times 10^6$ & 7.0$\times 10^4$ & 2.5$\times
10^6$ & 3.7$\times 10^6$ & 420 & 66 & 178 &136 \\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Verb {\it close}}
\label{fig:hclose}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count   & BW & A     & B    & C  & BW  & A  & B & C\\ \hline
0       &99.9 & 98.6  & 99.9 & 99.9 & 28.7 & 0.0  & 8.6 & 11.2\\
1--5    & $\ll$0.1 &  1.4  &  $\ll$0.1 &  $\ll$0.1 & 27.6 & 1.6  & 31.6 &
28.4\\
6--10   & $\ll$0.1 &  0.0  &  0.0 &  0.0 & 8.1 &  3.2  & 23.0 &  13.4\\
11--50  & $\ll$0.1 &  0.0  &  0.0 &  0.0 & 21.3& 33.9 & 25.9 & 23.1\\
51--100 & 0.0 &  0.0  &  0.0 &  0.0 & 6.6 & 17.7 &  3.4 & 7.5\\
101--1000 & 0.0 & 0.0 &  0.0 &  0.0 & 7.0 & 43.5 &  7.5 & 16.4\\ 
1000+  &0.0 &  0.0   &  0.0 &  0.0 & 0.7 &  0.0 &  0.0 &  0.0\\ \hline
marginal events & 6.9$\times 10^6$ & 4.8$\times 10^4$ & 2.0$\times
10^6$ & 2.6$\times 10^6$ & 272 & 62 & 174 & 134 \\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Verb {\it help}}
\label{fig:hhelp}
\end{figure}


\begin{figure}
\begin{center}
\begin{tabular}{|l|rrrr|rrrr|} \hline
\multicolumn{1}{|l|}{event} & 
\multicolumn{4}{|c|}{Saturated} & 
\multicolumn{4}{|c|}{Naive Bayes} \\  \cline{2-9}
count  & BW & A     & B    & C  & BW  & A  & B & C\\ \hline
0      & 99.9 & 98.8  & 99.9 & 99.9 & 13.7 & 1.6  & 25.9 & 23.1 \\
1--5   &  $\ll$0.1&  1.1  &  $\ll$0.1 &  $\ll$0.1 & 26.0 & 12.5  & 18.4 &
23.1 \\
6--10  &  $\ll$0.1&  0.1  &  0.0 &  0.0 & 6.8 & 6.3  & 15.5 &  14.9\\
11--50 &  0.0&  0.0  &  0.0 &  0.0 & 26.7 & 28.1 & 26.4 & 17.9\\
51--100 & 0.0&  0.0  &  0.0 &  0.0 & 10.3 & 7.8 &  5.2 & 3.7\\
101--1000 & 0.0& 0.0 &  0.0 &  0.0 & 15.1 & 39.1 &  8.0 & 15.7 \\ 
1000+  & 0.0 &  0.0   &  0.0 &  0.0 & 1.4 &  0.0 &  0.6 &  1.5 \\ \hline
marginal events & 3.9$\times 10^6$ & 6.0$\times 10^4$ & 2.0$\times
10^6$ & 3.2$\times 10^6$ & 146 & 61 & 174 & 134 \\ \hline
\end{tabular}
\end{center}
\caption{Event Distribution for Verb {\it include}}
\label{fig:hinclude}
\end{figure}






==> figs/fbaicbic.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0.4$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$0.5$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$0.6$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$0.7$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$0.8$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$0.9$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){FSS}}
\put(828,23){\makebox(0,0){BSS}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(625,813){\makebox(0,0)[r]{AIC}}
\put(669,813){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1278,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1133,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,832){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,674){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,744){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1110,655){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,637){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1013,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1312,807){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(913,538){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1318,803){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(625,768){\makebox(0,0)[r]{BIC}}
\put(669,768){\makebox(0,0){$+$}}
\put(1321,805){\makebox(0,0){$+$}}
\put(1194,677){\makebox(0,0){$+$}}
\put(1346,832){\makebox(0,0){$+$}}
\put(946,569){\makebox(0,0){$+$}}
\put(1189,722){\makebox(0,0){$+$}}
\put(865,672){\makebox(0,0){$+$}}
\put(987,595){\makebox(0,0){$+$}}
\put(940,566){\makebox(0,0){$+$}}
\put(1312,791){\makebox(0,0){$+$}}
\put(688,486){\makebox(0,0){$+$}}
\put(1318,799){\makebox(0,0){$+$}}
\put(525,305){\makebox(0,0){$+$}}
\put(625,723){\makebox(0,0)[r]{BSS=FSS}}
\multiput(647,723)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(713,723){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/fbg2ex.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0.4$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$0.5$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$0.6$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$0.7$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$0.8$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$0.9$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){FSS}}
\put(828,23){\makebox(0,0){BSS}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(625,813){\makebox(0,0)[r]{exact}}
\put(669,813){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1264,751){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(665,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1273,775){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(933,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1172,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(960,501){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(969,593){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,549){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1206,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(625,768){\makebox(0,0)[r]{$G^2 \sim \chi^2$}}
\put(669,768){\makebox(0,0){$+$}}
\put(1220,787){\makebox(0,0){$+$}}
\put(740,620){\makebox(0,0){$+$}}
\put(1327,809){\makebox(0,0){$+$}}
\put(946,609){\makebox(0,0){$+$}}
\put(1277,777){\makebox(0,0){$+$}}
\put(1082,655){\makebox(0,0){$+$}}
\put(1054,637){\makebox(0,0){$+$}}
\put(911,566){\makebox(0,0){$+$}}
\put(1349,822){\makebox(0,0){$+$}}
\put(805,517){\makebox(0,0){$+$}}
\put(1250,725){\makebox(0,0){$+$}}
\put(502,276){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(625,723){\makebox(0,0)[r]{BSS=FSS}}
\multiput(647,723)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(713,723){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/fsa-old.tex <==
\begin{tabular}{|l|c|c|c|c|c|} \hline
         & Maj.  &  Gibbs   & EM       & McQuitty  &  Ward  \\ \hline
chief    &.861   & .719 .01 & .729 .06 & .844 .05 & .721 .01 \\ 
common   &.842   & .522 .00 & .521 .00 & .648 .12 & .513 .08 \\
last     &.940   & .900 .00 & .903 .00 & .791 .12 & .598 .09 \\
public   &.683   & .514 .00 & .473 .03 & .560 .08 & .450 .05 \\ \hline 
\multicolumn{1}{|l|}{adjectives} &
\multicolumn{1}{|l|}{.832} &
\multicolumn{1}{|l|}{.663} &
\multicolumn{1}{|l|}{.657} &
\multicolumn{1}{|l|}{.636} &
\multicolumn{1}{|l|}{.655} \\ \hline \hline
bill     & .681  & .590 .04 & .537 .05 &  .669 .08 & .647 .11 \\
concern  & .638  & .842 .00 & .842 .00 &  .629 .07 & .741 .04 \\
drug     & .567  & .676 .00 & .658 .03 &  .530 .03 & .557 .06 \\
interest & .593  & .627 .08 & .616 .06 &  .601 .04 & .619 .04 \\ 
line     & .373  & .446 .02 & .457 .01 &  .420 .03 & .441 .03 \\ \hline
\multicolumn{1}{|l|}{nouns} &
\multicolumn{1}{|l|}{.570} &
\multicolumn{1}{|l|}{.636} &
\multicolumn{1}{|l|}{.622} &
\multicolumn{1}{|l|}{.639} &
\multicolumn{1}{|l|}{.617} \\ \hline \hline
agree    & .740  & .609 .07 & .631 .08 & .610 .08 & .547 .03  \\
close    & .771  & .564 .09 & .560 .08 & .616 .09 & .531 .02  \\
help     & .780  & .658 .04 & .586 .05 & .713 .05 & .591 .05 \\
include  & .910  & .734 .08 & .725 .02 & .880 .06 & .707 .08  \\ \hline \hline
\multicolumn{1}{|l|}{verbs} &
\multicolumn{1}{|l|}{.800} &
\multicolumn{1}{|l|}{.641} &
\multicolumn{1}{|l|}{.626} &
\multicolumn{1}{|l|}{.632} &
\multicolumn{1}{|l|}{.618} \\ \hline \hline
\multicolumn{1}{|l|}{overall} &
\multicolumn{1}{|l|}{.734} &
\multicolumn{1}{|l|}{.646} &
\multicolumn{1}{|l|}{.634} &
\multicolumn{1}{|l|}{.657} &
\multicolumn{1}{|l|}{.629} \\ \hline
\end{tabular} 






==> figs/fsa.tex <==
\begin{tabular}{|l|c||l|l||l|l|} \hline
\multicolumn{1}{|c|}{} &
\multicolumn{1}{|c||}{Majority} &
\multicolumn{1}{|c|}{Gibbs} &
\multicolumn{1}{|c||}{EM} &
\multicolumn{1}{|c|}{McQuitty} &
\multicolumn{1}{|c|}{Ward}  \\ \hline
line     & .373  & .446 .02 & .457 .01 &  .420 .03 & .441 .03 \\ 
drug     & .567  & .676 .00 & .658 .03 &  .530 .03 & .557 .06 \\
interest & .593  & .627 .08 & .616 .06 &  .601 .04 & .619 .04 \\ 
concern  & .638  & .842 .00 & .842 .00 &  .629 .07 & .741 .04 \\
bill     & .681  & .590 .04 & .537 .05 &  .669 .08 & .647 .11 \\
public   &.683   & .514 .00 & .473 .03 & .560 .08 & .450 .05 \\  
agree    & .740  & .609 .07 & .631 .08 & .610 .08 & .547 .03  \\
close    & .771  & .564 .09 & .560 .08 & .616 .09 & .531 .02  \\
help     & .780  & .658 .04 & .586 .05 & .713 .05 & .591 .05 \\
common   &.842   & .522 .00 & .521 .00 & .648 .12 & .513 .08 \\
chief    & .861   & .719 .01 & .729 .06 & .844 .05 & .721 .01 \\ 
include  & .910  & .734 .08 & .725 .02 & .880 .06 & .707 .08  \\ 
last     &.940   & .900 .00 & .903 .00 & .791 .12 & .598 .09 \\ \hline
average  & .734  & .646     & .634     & .655     & .589     \\ \hline
\end{tabular} 






==> figs/fsb.tex <==
\begin{tabular}{|l|c||l|l||l|l|} \hline
\multicolumn{1}{|c|}{} &
\multicolumn{1}{|c||}{Majority} &
\multicolumn{1}{|c|}{Gibbs} &
\multicolumn{1}{|c||}{EM} &
\multicolumn{1}{|c|}{McQuitty} &
\multicolumn{1}{|c|}{Ward}  \\ \hline
line     & .373  &  .477 .03 & .474 .03 & .403 .02 & .428 .03\\ 
drug     & .567  &  .543 .04 & .551 .05 & .521 .01 & .528 .00\\
interest & .593  &  .652 .04 & .615 .05 & .653 .06 & .552 .06\\ 
concern  & .638  &  .819 .01 & .840 .02 & .679 .04 & .697 .02\\
bill     & .681  &  .705 .10 & .624 .08 & .753 .05 & .600 .04\\
public   &.683   &  .478 .04 & .411 .03 & .558 .07 & .461 .03 \\ 
agree    & .740  &  .714 .14 & .683 .14 & .678 .08 & .613 .04\\
close    & .771  &  .714 .05 & .672 .06 & .667 .07 & .664 .00\\
help     & .780  &  .524 .00 & .526 .00 & .636 .11 & .519 .01\\
common   &.842   &  .507 .07 & .464 .06 & .797 .04 & .444 .04 \\
chief    &.861   &  .648 .00 & .646 .01 & .831 .06 & .611 .01 \\ 
include  & .910  &  .833 .03 & .783 .07 & .767 .09 & .770 .06\\ 
last     &.940   &  .912 .00 & .909 .00 & .541 .11 & .659 .03 \\ \hline 
average  & .734  &  .657     & .631     & .653     & .580     \\ \hline
\end{tabular} 






==> figs/fsc.tex <==
\begin{tabular}{|l|c||l|l||l|l|} \hline
\multicolumn{1}{|c|}{} &
\multicolumn{1}{|c||}{Majority} &
\multicolumn{1}{|c|}{Gibbs} &
\multicolumn{1}{|c||}{EM} &
\multicolumn{1}{|c|}{McQuitty} &
\multicolumn{1}{|c|}{Ward}  \\ \hline
line     & .373 &  .457 .01 & .458 .01 & .410 .02 & .427 .02\\ 
drug     & .567 &  .674 .06 & .652 .04 & .573 .06 & .632 .06\\
interest & .593 &  .617 .05 & .649 .09 & .651 .02 & .615 .04\\ 
concern  & .638 &  .785 .01 & .758 .09 & .614 .08 & .758 .04\\
bill     & .681 &  .592 .04 & .569 .04 & .561 .10 & .515 .04 \\
public   &.683  &  .578 .00 & .507 .03 & .628 .05 & .488 .04\\  
agree    & .740 &  .685 .14 & .685 .14 & .685 .07 & .601 .00\\
close    & .771 &  .636 .05 & .648 .05 & .720 .11 & .645 .04 \\
help     & .780 &  .696 .05 & .602 .03 & .700 .06 & .570 .03 \\
common   &.842  &  .670.11 & .543 .09  & .799 .06 & .561 .05\\
chief    &.861  &  .728 .04 & .697 .06 & .856 .00 & .673 .03\\ 
include  & .910 &  .551 .06 & .535 .00 & .768 .17 & .558 .04\\  
last     &.940  &  .908 .00 & .874 .07 & .636 .07 & .601 .08\\ \hline
average  & .734 &  .659     & .629 & .662 & .588\\ \hline
\end{tabular} 






==> figs/gibbsmcq.tex <==
\begin{footnotesize}
\begin{tabular}{|l|c|c|c||c|c||c|c|} \hline
\multicolumn{1}{|l}{} & 
\multicolumn{1}{|l|}{} & 
\multicolumn{2}{|c||}{Feature Set A} & 
\multicolumn{2}{|c||}{Feature Set B} &
\multicolumn{2}{|c|}{Feature Set C} \\ \cline{3-8} 
& Maj.  &  Gibbs  & \footnotesize{McQuitty}  & Gibbs   &
\footnotesize{McQuitty} & Gibbs & \footnotesize{McQuitty} \\ \hline
chief    &.861   & .719 .01 & {\bf \underline{.844 .05}} & .648 .00 & 
{\bf \underline{.831 .06}} &
.728 .04 & {\bf \underline{(.856 .00)}} \\ 
common   &.842   & .522 .00 & {\bf .648 .12} & .507 .07 & 
{\bf \underline{.797 .04}} & .670 .11 & {\bf \underline{(.799 .06)}} \\
last     &.940   & {\bf.900 .00} & .791 .12 & 
{\bf \underline{(.912 .00)}} 
& .541 .11 & {\bf .908 .00} & .636 .07 \\
public   &.683   & .514 .00 & .560 .08 & .478 .04 & .558 .07 & .578 .00 &
{\bf \underline{(.628 .05)}} \\ \hline 
\multicolumn{1}{|l|}{adjectives} &
\multicolumn{1}{|l|}{.832} &
\multicolumn{1}{|l|}{.663} &
\multicolumn{1}{|l||}{.711} &
\multicolumn{1}{|l|}{.636} &
\multicolumn{1}{|l||}{.682} &
\multicolumn{1}{|l|}{.721} &
\multicolumn{1}{|l|}{.730} \\ \hline \hline
bill     & .681  & .590 .04 & .669 .08 & \underline{.705 .10} &
\underline{(.753 .05)} & .592 .04 & .561 .10 \\
concern  & .638  & {\bf \underline{(.842 .00)}} & .629 .07 & 
{\bf .819 .01}
& .679 .04 & {\bf .785 .01} & .614 .08 \\
drug     & .567  & {\bf \underline{(.676 .00)}} & .530 .03 & .543 .04 &
.521
.01 & {\bf \underline{.674 .06}} & .573 .06 \\
interest & .593  & \underline{.627 .08} & \underline{.601 .04} &
\underline{.652 .04} & \underline{(.653 .06)} & \underline{.617 .05} & 
\underline{.651 .02} \\ 
line     & .373  & \underline{.446 .02} & .420 .03 & 
{\bf \underline{(.477 .03)}} & .403 .02 & {\bf \underline{.457 .01}} 
& .410 .02 \\ \hline
\multicolumn{1}{|l|}{nouns} &
\multicolumn{1}{|l|}{.570} &
\multicolumn{1}{|l|}{.636} &
\multicolumn{1}{|l||}{.570} &
\multicolumn{1}{|l|}{.639} &
\multicolumn{1}{|l||}{.602} &
\multicolumn{1}{|l|}{.625} &
\multicolumn{1}{|l|}{.562} \\ \hline \hline
agree    & .740  & .609 .07 & .610 .08 & \underline{(.714 .14)} &
\underline{.678 .08} &
\underline{.685 .14} & \underline{.685 .07} \\
close    & .771  & .564 .09 & .616 .09 & \underline{.714 .05} &
\underline{.667 .07} & .636 .05 & \underline{(.720 .11)} \\
help     & .780  & \underline{.658 .04} & \underline{(.713 .05)} & .524 
.00 & {\bf .636
.11} & \underline{.696 .05} & \underline{.700 .06} \\
include  & .910  & .734 .08 & {\bf \underline{(.880 .06)}} & .833 .03 & 
.767 .09 & .551 .06 & .768  .17 \\ \hline \hline
\multicolumn{1}{|l|}{verbs} &
\multicolumn{1}{|l|}{.800} &
\multicolumn{1}{|l|}{.641} &
\multicolumn{1}{|l||}{.705} &
\multicolumn{1}{|l|}{.696} &
\multicolumn{1}{|l||}{.687} &
\multicolumn{1}{|l|}{.632} &
\multicolumn{1}{|l|}{.718} \\ \hline \hline
\multicolumn{1}{|l|}{average} &
\multicolumn{1}{|l|}{.734} &
\multicolumn{1}{|l|}{.646} &
\multicolumn{1}{|l||}{.655} &
\multicolumn{1}{|l|}{.657} &
\multicolumn{1}{|l||}{.653} &
\multicolumn{1}{|l|}{.659} &
\multicolumn{1}{|l|}{.662} \\ \hline
\end{tabular} 
\end{footnotesize}





==> figs/helpa.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,23){\makebox(0,0){$200$}}
\put(386.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){$400$}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){$600$}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){$800$}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,23){\makebox(0,0){$1000$}}
\put(1226.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){$1200$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1121,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1143.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(187,218){\usebox{\plotpoint}}
\multiput(189.24,218.00)(0.500,3.122){74}{\rule{0.121pt}{7.729pt}}
\multiput(184.51,218.00)(42.000,243.959){2}{\rule{1.200pt}{3.864pt}}
\multiput(231.24,478.00)(0.500,1.231){94}{\rule{0.120pt}{3.254pt}}
\multiput(226.51,478.00)(52.000,121.246){2}{\rule{1.200pt}{1.627pt}}
\multiput(281.00,608.24)(0.857,0.500){112}{\rule{2.366pt}{0.120pt}}
\multiput(281.00,603.51)(100.090,61.000){2}{\rule{1.183pt}{1.200pt}}
\multiput(386.00,664.25)(16.582,-0.509){2}{\rule{21.300pt}{0.123pt}}
\multiput(386.00,664.51)(60.791,-6.000){2}{\rule{10.650pt}{1.200pt}}
\multiput(491.00,663.24)(1.598,0.500){56}{\rule{4.118pt}{0.121pt}}
\multiput(491.00,658.51)(96.453,33.000){2}{\rule{2.059pt}{1.200pt}}
\put(596,689.01){\rule{25.295pt}{1.200pt}}
\multiput(596.00,691.51)(52.500,-5.000){2}{\rule{12.647pt}{1.200pt}}
\multiput(701.00,686.26)(5.110,-0.502){12}{\rule{11.755pt}{0.121pt}}
\multiput(701.00,686.51)(80.603,-11.000){2}{\rule{5.877pt}{1.200pt}}
\multiput(806.00,680.24)(3.384,0.501){22}{\rule{8.175pt}{0.121pt}}
\multiput(806.00,675.51)(88.032,16.000){2}{\rule{4.088pt}{1.200pt}}
\multiput(1016.00,696.24)(5.110,0.502){12}{\rule{11.755pt}{0.121pt}}
\multiput(1016.00,691.51)(80.603,11.000){2}{\rule{5.877pt}{1.200pt}}
\multiput(1121.00,702.26)(5.110,-0.502){12}{\rule{11.755pt}{0.121pt}}
\multiput(1121.00,702.51)(80.603,-11.000){2}{\rule{5.877pt}{1.200pt}}
\multiput(1226.00,696.24)(16.582,0.509){2}{\rule{21.300pt}{0.123pt}}
\multiput(1226.00,691.51)(60.791,6.000){2}{\rule{10.650pt}{1.200pt}}
\multiput(1331.00,702.24)(5.110,0.502){12}{\rule{11.755pt}{0.121pt}}
\multiput(1331.00,697.51)(80.603,11.000){2}{\rule{5.877pt}{1.200pt}}
\put(911.0,694.0){\rule[-0.600pt]{25.294pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1121,331){\makebox(0,0)[r]{C4.5}}
\multiput(1143,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1209,331){\usebox{\plotpoint}}
\put(187,628){\usebox{\plotpoint}}
\multiput(187,628)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(229,628)(19.838,6.104){2}{\usebox{\plotpoint}}
\multiput(281,644)(20.756,0.000){10}{\usebox{\plotpoint}}
\multiput(491,644)(20.756,0.000){10}{\usebox{\plotpoint}}
\multiput(701,644)(20.756,0.000){10}{\usebox{\plotpoint}}
\multiput(911,644)(20.389,3.884){11}{\usebox{\plotpoint}}
\multiput(1121,684)(20.632,-2.260){10}{\usebox{\plotpoint}}
\multiput(1331,661)(20.643,2.163){5}{\usebox{\plotpoint}}
\put(1436,672){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1121,286){\makebox(0,0)[r]{Naive Mix}}
\put(1143.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(187,628){\usebox{\plotpoint}}
\multiput(229.00,629.41)(0.591,0.502){81}{\rule{1.145pt}{0.121pt}}
\multiput(229.00,626.34)(49.623,44.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(281.00,673.41)(3.218,0.507){27}{\rule{5.141pt}{0.122pt}}
\multiput(281.00,670.34)(94.329,17.000){2}{\rule{2.571pt}{0.800pt}}
\multiput(386.00,687.09)(3.218,-0.507){27}{\rule{5.141pt}{0.122pt}}
\multiput(386.00,687.34)(94.329,-17.000){2}{\rule{2.571pt}{0.800pt}}
\multiput(491.00,673.41)(3.218,0.507){27}{\rule{5.141pt}{0.122pt}}
\multiput(491.00,670.34)(94.329,17.000){2}{\rule{2.571pt}{0.800pt}}
\multiput(596.00,687.07)(11.514,-0.536){5}{\rule{14.200pt}{0.129pt}}
\multiput(596.00,687.34)(75.527,-6.000){2}{\rule{7.100pt}{0.800pt}}
\multiput(701.00,681.06)(17.216,-0.560){3}{\rule{17.000pt}{0.135pt}}
\multiput(701.00,681.34)(69.716,-5.000){2}{\rule{8.500pt}{0.800pt}}
\multiput(806.00,679.40)(5.176,0.512){15}{\rule{7.836pt}{0.123pt}}
\multiput(806.00,676.34)(88.735,11.000){2}{\rule{3.918pt}{0.800pt}}
\multiput(911.00,687.09)(3.218,-0.507){27}{\rule{5.141pt}{0.122pt}}
\multiput(911.00,687.34)(94.329,-17.000){2}{\rule{2.571pt}{0.800pt}}
\put(187.0,628.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\multiput(1226.00,673.40)(5.176,0.512){15}{\rule{7.836pt}{0.123pt}}
\multiput(1226.00,670.34)(88.735,11.000){2}{\rule{3.918pt}{0.800pt}}
\multiput(1331.00,684.39)(11.514,0.536){5}{\rule{14.200pt}{0.129pt}}
\multiput(1331.00,681.34)(75.527,6.000){2}{\rule{7.100pt}{0.800pt}}
\put(1016.0,672.0){\rule[-0.400pt]{50.589pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1121,241){\makebox(0,0)[r]{FSS AIC}}
\put(1143.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(187,617){\usebox{\plotpoint}}
\multiput(229.00,617.58)(0.790,0.497){63}{\rule{0.730pt}{0.120pt}}
\multiput(229.00,616.17)(50.484,33.000){2}{\rule{0.365pt}{0.400pt}}
\multiput(281.00,650.58)(1.892,0.497){53}{\rule{1.600pt}{0.120pt}}
\multiput(281.00,649.17)(101.679,28.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(386.00,676.92)(3.144,-0.495){31}{\rule{2.571pt}{0.119pt}}
\multiput(386.00,677.17)(99.665,-17.000){2}{\rule{1.285pt}{0.400pt}}
\multiput(491.00,661.58)(1.602,0.497){63}{\rule{1.373pt}{0.120pt}}
\multiput(491.00,660.17)(102.151,33.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(596.00,692.92)(4.930,-0.492){19}{\rule{3.918pt}{0.118pt}}
\multiput(596.00,693.17)(96.868,-11.000){2}{\rule{1.959pt}{0.400pt}}
\multiput(701.00,683.59)(9.441,0.482){9}{\rule{7.100pt}{0.116pt}}
\multiput(701.00,682.17)(90.264,6.000){2}{\rule{3.550pt}{0.400pt}}
\put(187.0,617.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\multiput(1016.00,687.92)(3.144,-0.495){31}{\rule{2.571pt}{0.119pt}}
\multiput(1016.00,688.17)(99.665,-17.000){2}{\rule{1.285pt}{0.400pt}}
\multiput(1121.00,670.93)(11.619,-0.477){7}{\rule{8.500pt}{0.115pt}}
\multiput(1121.00,671.17)(87.358,-5.000){2}{\rule{4.250pt}{0.400pt}}
\multiput(1226.00,667.58)(4.930,0.492){19}{\rule{3.918pt}{0.118pt}}
\multiput(1226.00,666.17)(96.868,11.000){2}{\rule{1.959pt}{0.400pt}}
\multiput(1331.00,678.58)(3.346,0.494){29}{\rule{2.725pt}{0.119pt}}
\multiput(1331.00,677.17)(99.344,16.000){2}{\rule{1.362pt}{0.400pt}}
\put(806.0,689.0){\rule[-0.200pt]{50.589pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1121,196){\makebox(0,0)[r]{Majority}}
\multiput(1143,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1209,196){\usebox{\plotpoint}}
\put(187,628){\usebox{\plotpoint}}
\multiput(187,628)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(270.02,628.00){\usebox{\plotpoint}}
\multiput(281,628)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(386,628)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(491,628)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(596,628)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(701,628)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(806,628)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(911,628)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1016,628)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1121,628)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(1226,628)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1331,628)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1436,628){\usebox{\plotpoint}}
\end{picture}


==> figs/helpc.tex <==
\begin{tabular}{cr|cc|c}
%== next table
\multicolumn{2}{c}{} &
\multicolumn{2}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{assist} & 
\multicolumn{1}{c|}{enhance} & \\  \hline
&assist & 119 & 160  & 279 \\
&enhance & 344  & 644 & 988 \\ \hline
&         & 463 & 804 & 1267 \\ \\
\multicolumn{5}{c}{EM - 763 correct} \\ \\
%== next table
\multicolumn{2}{c}{} &
\multicolumn{2}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{assist} &
\multicolumn{1}{c|}{enhance} & \\  \hline
&assist & 169 & 110  & 279 \\
&enhance & 276  & 712 & 988 \\ \hline
&         & 445 & 822 & 1267 \\ \\
\multicolumn{5}{c}{Gibbs - 881 correct} \\ \\
\end{tabular}



==> figs/helpca.tex <==
\begin{tabular}{cr|cc|c}
\multicolumn{2}{c}{} &
\multicolumn{2}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &   
\multicolumn{1}{|c}{assist} &
\multicolumn{1}{c|}{enhance} & \\  \hline
&assist & 45 & 234  & 279 \\
&enhance & 146  & 842 & 988 \\ \hline
&         & 191 & 1076 & 1267 \\ \\
\multicolumn{5}{c}{McQuitty - 887 correct} \\ \\
%== next table
\multicolumn{2}{c}{} &
\multicolumn{2}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{assist} &
\multicolumn{1}{c|}{enhance} & \\  \hline
&assist & 88 & 191  & 279 \\
&enhance & 354  & 634 & 988 \\ \hline
&         & 442 & 825 & 1267 \\ \\ 
\multicolumn{5}{c}{Ward - 722 correct} \\ \\
\end{tabular}



==> figs/includea.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,23){\makebox(0,0){$200$}}
\put(356.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,23){\makebox(0,0){$400$}}
\put(536.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,23){\makebox(0,0){$600$}}
\put(716.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,23){\makebox(0,0){$800$}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,23){\makebox(0,0){$1000$}}
\put(1076.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,23){\makebox(0,0){$1200$}}
\put(1256.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){$1400$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1166,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1188.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(185,305){\usebox{\plotpoint}}
\multiput(187.24,305.00)(0.500,3.963){62}{\rule{0.121pt}{9.700pt}}
\multiput(182.51,305.00)(36.000,261.867){2}{\rule{1.200pt}{4.850pt}}
\multiput(223.24,587.00)(0.500,1.920){80}{\rule{0.121pt}{4.887pt}}
\multiput(218.51,587.00)(45.000,161.857){2}{\rule{1.200pt}{2.443pt}}
\multiput(266.00,761.24)(0.814,0.500){100}{\rule{2.264pt}{0.120pt}}
\multiput(266.00,756.51)(85.302,55.000){2}{\rule{1.132pt}{1.200pt}}
\put(356,809.01){\rule{21.681pt}{1.200pt}}
\multiput(356.00,811.51)(45.000,-5.000){2}{\rule{10.840pt}{1.200pt}}
\put(446,809.01){\rule{21.681pt}{1.200pt}}
\multiput(446.00,806.51)(45.000,5.000){2}{\rule{10.840pt}{1.200pt}}
\put(536,814.01){\rule{21.681pt}{1.200pt}}
\multiput(536.00,811.51)(45.000,5.000){2}{\rule{10.840pt}{1.200pt}}
\multiput(626.00,816.26)(3.098,-0.501){20}{\rule{7.500pt}{0.121pt}}
\multiput(626.00,816.51)(74.433,-15.000){2}{\rule{3.750pt}{1.200pt}}
\multiput(716.00,806.24)(3.098,0.501){20}{\rule{7.500pt}{0.121pt}}
\multiput(716.00,801.51)(74.433,15.000){2}{\rule{3.750pt}{1.200pt}}
\put(806,819.01){\rule{21.681pt}{1.200pt}}
\multiput(806.00,816.51)(45.000,5.000){2}{\rule{10.840pt}{1.200pt}}
\put(896.0,824.0){\rule[-0.600pt]{130.086pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1166,331){\makebox(0,0)[r]{C4.5}}
\multiput(1188,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1254,331){\usebox{\plotpoint}}
\put(185,779){\usebox{\plotpoint}}
\multiput(185,779)(20.629,-2.292){2}{\usebox{\plotpoint}}
\multiput(221,775)(20.674,1.838){2}{\usebox{\plotpoint}}
\multiput(266,779)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(446,779)(20.374,3.962){9}{\usebox{\plotpoint}}
\multiput(626,814)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(806,814)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(986,814)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(1166,814)(20.756,0.000){9}{\usebox{\plotpoint}}
\put(1346,814){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1166,286){\makebox(0,0)[r]{Naive Mix}}
\put(1188.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(185,779){\usebox{\plotpoint}}
\multiput(185.00,780.41)(0.600,0.503){53}{\rule{1.160pt}{0.121pt}}
\multiput(185.00,777.34)(33.592,30.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(221.00,807.09)(0.754,-0.503){53}{\rule{1.400pt}{0.121pt}}
\multiput(221.00,807.34)(42.094,-30.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(266.00,780.41)(1.300,0.503){63}{\rule{2.257pt}{0.121pt}}
\multiput(266.00,777.34)(85.315,35.000){2}{\rule{1.129pt}{0.800pt}}
\multiput(446.00,815.40)(4.940,0.514){13}{\rule{7.400pt}{0.124pt}}
\multiput(446.00,812.34)(74.641,10.000){2}{\rule{3.700pt}{0.800pt}}
\put(356.0,814.0){\rule[-0.400pt]{21.681pt}{0.800pt}}
\multiput(626.00,822.09)(3.147,-0.508){23}{\rule{5.000pt}{0.122pt}}
\multiput(626.00,822.34)(79.622,-15.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(716.00,810.41)(3.147,0.508){23}{\rule{5.000pt}{0.122pt}}
\multiput(716.00,807.34)(79.622,15.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(806.00,822.08)(4.940,-0.514){13}{\rule{7.400pt}{0.124pt}}
\multiput(806.00,822.34)(74.641,-10.000){2}{\rule{3.700pt}{0.800pt}}
\multiput(896.00,815.38)(14.697,0.560){3}{\rule{14.600pt}{0.135pt}}
\multiput(896.00,812.34)(59.697,5.000){2}{\rule{7.300pt}{0.800pt}}
\multiput(986.00,820.38)(14.697,0.560){3}{\rule{14.600pt}{0.135pt}}
\multiput(986.00,817.34)(59.697,5.000){2}{\rule{7.300pt}{0.800pt}}
\multiput(1076.00,822.06)(14.697,-0.560){3}{\rule{14.600pt}{0.135pt}}
\multiput(1076.00,822.34)(59.697,-5.000){2}{\rule{7.300pt}{0.800pt}}
\put(536.0,824.0){\rule[-0.400pt]{21.681pt}{0.800pt}}
\multiput(1256.00,820.38)(14.697,0.560){3}{\rule{14.600pt}{0.135pt}}
\multiput(1256.00,817.34)(59.697,5.000){2}{\rule{7.300pt}{0.800pt}}
\multiput(1346.00,822.08)(4.940,-0.514){13}{\rule{7.400pt}{0.124pt}}
\multiput(1346.00,822.34)(74.641,-10.000){2}{\rule{3.700pt}{0.800pt}}
\put(1166.0,819.0){\rule[-0.400pt]{21.681pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1166,241){\makebox(0,0)[r]{FSS AIC}}
\put(1188.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(185,285){\usebox{\plotpoint}}
\multiput(185.58,285.00)(0.498,4.497){69}{\rule{0.120pt}{3.667pt}}
\multiput(184.17,285.00)(36.000,313.390){2}{\rule{0.400pt}{1.833pt}}
\multiput(221.58,606.00)(0.498,1.709){87}{\rule{0.120pt}{1.460pt}}
\multiput(220.17,606.00)(45.000,149.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(266.00,759.58)(1.818,0.497){47}{\rule{1.540pt}{0.120pt}}
\multiput(266.00,758.17)(86.804,25.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(356.00,784.58)(4.665,0.491){17}{\rule{3.700pt}{0.118pt}}
\multiput(356.00,783.17)(82.320,10.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(446.00,794.58)(3.062,0.494){27}{\rule{2.500pt}{0.119pt}}
\multiput(446.00,793.17)(84.811,15.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(536.00,809.59)(9.949,0.477){7}{\rule{7.300pt}{0.115pt}}
\multiput(536.00,808.17)(74.848,5.000){2}{\rule{3.650pt}{0.400pt}}
\multiput(626.00,812.92)(1.511,-0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(626.00,813.17)(87.302,-30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(716.00,784.58)(1.293,0.498){67}{\rule{1.129pt}{0.120pt}}
\multiput(716.00,783.17)(87.658,35.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(806.00,817.92)(2.281,-0.496){37}{\rule{1.900pt}{0.119pt}}
\multiput(806.00,818.17)(86.056,-20.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(896.00,797.92)(1.511,-0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(896.00,798.17)(87.302,-30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(986.00,769.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(986.00,768.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1076.00,797.92)(1.818,-0.497){47}{\rule{1.540pt}{0.120pt}}
\multiput(1076.00,798.17)(86.804,-25.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1166.00,774.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(1166.00,773.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1346.00,802.92)(4.665,-0.491){17}{\rule{3.700pt}{0.118pt}}
\multiput(1346.00,803.17)(82.320,-10.000){2}{\rule{1.850pt}{0.400pt}}
\put(1256.0,804.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1166,196){\makebox(0,0)[r]{Majority}}
\multiput(1188,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1254,196){\usebox{\plotpoint}}
\put(185,779){\usebox{\plotpoint}}
\put(185.00,779.00){\usebox{\plotpoint}}
\put(226.51,779.00){\usebox{\plotpoint}}
\multiput(266,779)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(356,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(446,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(536,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(626,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(716,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(806,779)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(896,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(986,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1076,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1166,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1256,779)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(1346,779)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1436,779){\usebox{\plotpoint}}
\end{picture}


==> figs/interest1a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{$1$}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$0$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267,68){\makebox(0,0){$5$}}
\put(1267.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098,68){\makebox(0,0){$10$}}
\put(1098.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){$15$}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$20$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,68){\makebox(0,0){$25$}}
\put(592.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$30$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,68){\makebox(0,0){$35$}}
\put(254.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\%}}
\put(828,23){\makebox(0,0){\# of interactions in model}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1098,317){\makebox(0,0)[r]{AIC}}
\put(1120.0,317.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(727,563){\usebox{\plotpoint}}
\put(693,559.34){\rule{7.000pt}{0.800pt}}
\multiput(712.47,561.34)(-19.471,-4.000){2}{\rule{3.500pt}{0.800pt}}
\multiput(683.48,557.08)(-1.360,-0.509){19}{\rule{2.292pt}{0.123pt}}
\multiput(688.24,557.34)(-29.242,-13.000){2}{\rule{1.146pt}{0.800pt}}
\put(490,542.34){\rule{34.000pt}{0.800pt}}
\multiput(588.43,544.34)(-98.431,-4.000){2}{\rule{17.000pt}{0.800pt}}
\multiput(479.76,540.08)(-1.485,-0.511){17}{\rule{2.467pt}{0.123pt}}
\multiput(484.88,540.34)(-28.880,-12.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(451.52,528.09)(-0.548,-0.503){53}{\rule{1.080pt}{0.121pt}}
\multiput(453.76,528.34)(-30.758,-30.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(408.06,498.08)(-2.382,-0.520){9}{\rule{3.600pt}{0.125pt}}
\multiput(415.53,498.34)(-26.528,-8.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(381.53,490.09)(-1.020,-0.507){27}{\rule{1.800pt}{0.122pt}}
\multiput(385.26,490.34)(-30.264,-17.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(353.09,466.45)(-0.503,-1.174){61}{\rule{0.121pt}{2.059pt}}
\multiput(353.34,470.73)(-34.000,-74.727){2}{\rule{0.800pt}{1.029pt}}
\multiput(306.47,394.08)(-2.309,-0.520){9}{\rule{3.500pt}{0.125pt}}
\multiput(313.74,394.34)(-25.736,-8.000){2}{\rule{1.750pt}{0.800pt}}
\multiput(286.09,378.97)(-0.503,-1.249){61}{\rule{0.121pt}{2.176pt}}
\multiput(286.34,383.48)(-34.000,-79.483){2}{\rule{0.800pt}{1.088pt}}
\multiput(252.09,296.63)(-0.503,-0.994){61}{\rule{0.121pt}{1.776pt}}
\multiput(252.34,300.31)(-34.000,-63.313){2}{\rule{0.800pt}{0.888pt}}
\put(1142,317){\makebox(0,0){$\star$}}
\put(727,563){\makebox(0,0){$\star$}}
\put(693,559){\makebox(0,0){$\star$}}
\put(659,546){\makebox(0,0){$\star$}}
\put(490,542){\makebox(0,0){$\star$}}
\put(456,530){\makebox(0,0){$\star$}}
\put(423,500){\makebox(0,0){$\star$}}
\put(389,492){\makebox(0,0){$\star$}}
\put(355,475){\makebox(0,0){$\star$}}
\put(321,396){\makebox(0,0){$\star$}}
\put(288,388){\makebox(0,0){$\star$}}
\put(254,304){\makebox(0,0){$\star$}}
\put(220,237){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1098,272){\makebox(0,0)[r]{BIC}}
\put(1120.0,272.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1233,450){\usebox{\plotpoint}}
\multiput(1094.53,450.58)(-0.920,0.499){181}{\rule{0.835pt}{0.120pt}}
\multiput(1096.27,449.17)(-167.267,92.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(907.00,542.58)(-6.682,0.493){23}{\rule{5.300pt}{0.119pt}}
\multiput(918.00,541.17)(-158.000,13.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(750.29,553.92)(-2.827,-0.497){57}{\rule{2.340pt}{0.120pt}}
\multiput(755.14,554.17)(-163.143,-30.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(580.36,523.92)(-3.421,-0.497){47}{\rule{2.804pt}{0.120pt}}
\multiput(586.18,524.17)(-163.180,-25.000){2}{\rule{1.402pt}{0.400pt}}
\multiput(417.88,498.92)(-1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(420.44,499.17)(-31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(381.53,486.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(385.26,487.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(353.92,476.12)(-0.498,-1.049){65}{\rule{0.120pt}{0.935pt}}
\multiput(354.17,478.06)(-34.000,-69.059){2}{\rule{0.400pt}{0.468pt}}
\multiput(317.98,407.92)(-0.789,-0.496){39}{\rule{0.729pt}{0.119pt}}
\multiput(319.49,408.17)(-31.488,-21.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(286.92,383.48)(-0.498,-1.242){65}{\rule{0.120pt}{1.088pt}}
\multiput(287.17,385.74)(-34.000,-81.741){2}{\rule{0.400pt}{0.544pt}}
\multiput(252.92,300.31)(-0.498,-0.989){65}{\rule{0.120pt}{0.888pt}}
\multiput(253.17,302.16)(-34.000,-65.156){2}{\rule{0.400pt}{0.444pt}}
\put(1142,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(929,542){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,555){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,525){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,488){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,388){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1098.0,450.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1098,227){\makebox(0,0)[r]{Exact $\alpha =.0001$}}
\multiput(1120,227)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1186,227){\usebox{\plotpoint}}
\put(625,313){\usebox{\plotpoint}}
\multiput(625,313)(-40.935,-6.890){5}{\usebox{\plotpoint}}
\put(420.57,277.79){\usebox{\plotpoint}}
\put(383.38,259.36){\usebox{\plotpoint}}
\put(345.52,242.38){\usebox{\plotpoint}}
\put(305.85,231.16){\usebox{\plotpoint}}
\put(264.64,231.75){\usebox{\plotpoint}}
\put(284.59,229.40){\usebox{\plotpoint}}
\put(250.18,233.45){\usebox{\plotpoint}}
\put(220,237){\usebox{\plotpoint}}
\put(1142,227){\makebox(0,0){$\triangle$}}
\put(625,313){\makebox(0,0){$\triangle$}}
\put(423,279){\makebox(0,0){$\triangle$}}
\put(389,262){\makebox(0,0){$\triangle$}}
\put(355,246){\makebox(0,0){$\triangle$}}
\put(321,233){\makebox(0,0){$\triangle$}}
\put(288,229){\makebox(0,0){$\triangle$}}
\put(254,233){\makebox(0,0){$\triangle$}}
\put(288,229){\makebox(0,0){$\triangle$}}
\put(220,237){\makebox(0,0){$\triangle$}}
\put(1098,182){\makebox(0,0)[r]{$G^2 \sim \chi^2$ $\alpha =.0001$}}
\multiput(1120,182)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1186,182){\usebox{\plotpoint}}
\put(625,509){\usebox{\plotpoint}}
\multiput(625,509)(-20.605,2.498){2}{\usebox{\plotpoint}}
\multiput(592,513)(-20.613,-2.425){2}{\usebox{\plotpoint}}
\multiput(558,509)(-20.470,-3.429){10}{\usebox{\plotpoint}}
\multiput(355,475)(-12.337,-16.691){2}{\usebox{\plotpoint}}
\multiput(321,429)(-10.823,-17.710){3}{\usebox{\plotpoint}}
\multiput(288,375)(-14.894,-14.456){3}{\usebox{\plotpoint}}
\multiput(254,342)(-6.394,-19.746){5}{\usebox{\plotpoint}}
\put(220,237){\usebox{\plotpoint}}
\put(1142,182){\circle{12}}
\put(625,509){\circle{12}}
\put(592,513){\circle{12}}
\put(558,509){\circle{12}}
\put(355,475){\circle{12}}
\put(321,429){\circle{12}}
\put(288,375){\circle{12}}
\put(254,342){\circle{12}}
\put(220,237){\circle{12}}
\end{picture}


==> figs/interest2a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{$1$}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,68){\makebox(0,0){$5$}}
\put(389.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,68){\makebox(0,0){$10$}}
\put(558.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,68){\makebox(0,0){$15$}}
\put(727.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){$20$}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,68){\makebox(0,0){$25$}}
\put(1064.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$30$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1402.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1402,68){\makebox(0,0){$35$}}
\put(1402.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\%}}
\put(828,23){\makebox(0,0){\# of interactions in model}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(963,317){\makebox(0,0)[r]{AIC}}
\put(985.0,317.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(727,555){\usebox{\plotpoint}}
\multiput(712.06,556.40)(-2.382,0.520){9}{\rule{3.600pt}{0.125pt}}
\multiput(719.53,553.34)(-26.528,8.000){2}{\rule{1.800pt}{0.800pt}}
\put(659,559.34){\rule{7.000pt}{0.800pt}}
\multiput(678.47,561.34)(-19.471,-4.000){2}{\rule{3.500pt}{0.800pt}}
\multiput(587.28,557.09)(-0.586,-0.504){51}{\rule{1.138pt}{0.121pt}}
\multiput(589.64,557.34)(-31.638,-29.000){2}{\rule{0.569pt}{0.800pt}}
\put(592.0,559.0){\rule[-0.400pt]{16.140pt}{0.800pt}}
\multiput(480.48,528.08)(-1.360,-0.509){19}{\rule{2.292pt}{0.123pt}}
\multiput(485.24,528.34)(-29.242,-13.000){2}{\rule{1.146pt}{0.800pt}}
\multiput(454.09,510.74)(-0.503,-0.823){59}{\rule{0.121pt}{1.509pt}}
\multiput(454.34,513.87)(-33.000,-50.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(421.09,463.00)(-0.503,0.678){61}{\rule{0.121pt}{1.282pt}}
\multiput(421.34,463.00)(-34.000,43.338){2}{\rule{0.800pt}{0.641pt}}
\multiput(382.79,507.09)(-0.813,-0.502){77}{\rule{1.495pt}{0.121pt}}
\multiput(385.90,507.34)(-64.897,-42.000){2}{\rule{0.748pt}{0.800pt}}
\multiput(311.74,465.08)(-1.319,-0.509){19}{\rule{2.231pt}{0.123pt}}
\multiput(316.37,465.34)(-28.370,-13.000){2}{\rule{1.115pt}{0.800pt}}
\put(490.0,530.0){\rule[-0.400pt]{16.381pt}{0.800pt}}
\multiput(252.09,441.84)(-0.503,-1.731){61}{\rule{0.121pt}{2.929pt}}
\multiput(252.34,447.92)(-34.000,-109.920){2}{\rule{0.800pt}{1.465pt}}
\put(1007,317){\makebox(0,0){$\star$}}
\put(727,555){\makebox(0,0){$\star$}}
\put(693,563){\makebox(0,0){$\star$}}
\put(659,559){\makebox(0,0){$\star$}}
\put(592,559){\makebox(0,0){$\star$}}
\put(558,530){\makebox(0,0){$\star$}}
\put(490,530){\makebox(0,0){$\star$}}
\put(456,517){\makebox(0,0){$\star$}}
\put(423,463){\makebox(0,0){$\star$}}
\put(389,509){\makebox(0,0){$\star$}}
\put(321,467){\makebox(0,0){$\star$}}
\put(288,454){\makebox(0,0){$\star$}}
\put(254,454){\makebox(0,0){$\star$}}
\put(220,338){\makebox(0,0){$\star$}}
\put(254.0,454.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(963,272){\makebox(0,0)[r]{BIC}}
\put(985.0,272.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(355,513){\usebox{\plotpoint}}
\multiput(340.47,513.60)(-4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(347.74,512.17)(-26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(319.92,513.41)(-0.497,-0.958){63}{\rule{0.120pt}{0.864pt}}
\multiput(320.17,515.21)(-33.000,-61.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(252.92,447.92)(-0.498,-1.717){65}{\rule{0.120pt}{1.465pt}}
\multiput(253.17,450.96)(-34.000,-112.960){2}{\rule{0.400pt}{0.732pt}}
\put(1007,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,517){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254.0,454.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(963,227){\makebox(0,0)[r]{Exact $\alpha =.0001$}}
\multiput(985,227)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1051,227){\usebox{\plotpoint}}
\put(1301,275){\usebox{\plotpoint}}
\put(1301.00,275.00){\usebox{\plotpoint}}
\put(1261.70,286.90){\usebox{\plotpoint}}
\put(1227.17,308.88){\usebox{\plotpoint}}
\multiput(1200,313)(-19.960,36.397){2}{\usebox{\plotpoint}}
\put(1143.59,388.84){\usebox{\plotpoint}}
\multiput(1132,396)(-41.320,3.979){3}{\usebox{\plotpoint}}
\multiput(997,409)(-39.805,11.777){4}{\usebox{\plotpoint}}
\put(821.78,461.20){\usebox{\plotpoint}}
\put(783.22,476.39){\usebox{\plotpoint}}
\put(746.18,495.12){\usebox{\plotpoint}}
\multiput(727,505)(-39.824,11.713){2}{\usebox{\plotpoint}}
\put(626.92,525.00){\usebox{\plotpoint}}
\multiput(625,525)(-41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(592,525)(-36.463,-19.840){2}{\usebox{\plotpoint}}
\put(512.12,490.79){\usebox{\plotpoint}}
\put(471.22,496.00){\usebox{\plotpoint}}
\multiput(456,496)(-33.268,-24.827){2}{\usebox{\plotpoint}}
\put(363.46,449.00){\usebox{\plotpoint}}
\put(325.15,435.95){\usebox{\plotpoint}}
\multiput(321,434)(-41.209,4.995){0}{\usebox{\plotpoint}}
\multiput(288,438)(-15.575,-38.478){3}{\usebox{\plotpoint}}
\multiput(254,354)(-37.560,-17.675){0}{\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(1007,227){\makebox(0,0){$\triangle$}}
\put(1301,275){\makebox(0,0){$\triangle$}}
\put(1267,283){\makebox(0,0){$\triangle$}}
\put(1233,308){\makebox(0,0){$\triangle$}}
\put(1200,313){\makebox(0,0){$\triangle$}}
\put(1166,375){\makebox(0,0){$\triangle$}}
\put(1132,396){\makebox(0,0){$\triangle$}}
\put(997,409){\makebox(0,0){$\triangle$}}
\put(828,459){\makebox(0,0){$\triangle$}}
\put(794,471){\makebox(0,0){$\triangle$}}
\put(760,488){\makebox(0,0){$\triangle$}}
\put(727,505){\makebox(0,0){$\triangle$}}
\put(659,525){\makebox(0,0){$\triangle$}}
\put(625,525){\makebox(0,0){$\triangle$}}
\put(592,525){\makebox(0,0){$\triangle$}}
\put(524,488){\makebox(0,0){$\triangle$}}
\put(490,496){\makebox(0,0){$\triangle$}}
\put(456,496){\makebox(0,0){$\triangle$}}
\put(389,446){\makebox(0,0){$\triangle$}}
\put(355,450){\makebox(0,0){$\triangle$}}
\put(321,434){\makebox(0,0){$\triangle$}}
\put(288,438){\makebox(0,0){$\triangle$}}
\put(254,354){\makebox(0,0){$\triangle$}}
\put(220,338){\makebox(0,0){$\triangle$}}
\put(963,182){\makebox(0,0)[r]{$G^2 \sim \chi^2$ $\alpha =.0001$}}
\multiput(985,182)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1051,182){\usebox{\plotpoint}}
\put(963,538){\usebox{\plotpoint}}
\multiput(963,538)(-20.204,-4.754){2}{\usebox{\plotpoint}}
\multiput(929,530)(-17.511,11.143){2}{\usebox{\plotpoint}}
\multiput(896,551)(-20.535,-3.020){2}{\usebox{\plotpoint}}
\put(845.88,546.00){\usebox{\plotpoint}}
\multiput(828,546)(-19.387,7.413){2}{\usebox{\plotpoint}}
\multiput(794,559)(-20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(760,559)(-20.719,-1.237){3}{\usebox{\plotpoint}}
\multiput(693,555)(-20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(625,555)(-20.605,2.498){2}{\usebox{\plotpoint}}
\multiput(592,559)(-15.791,-13.469){2}{\usebox{\plotpoint}}
\multiput(558,530)(-20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(490,530)(-19.387,-7.413){2}{\usebox{\plotpoint}}
\multiput(456,517)(-10.823,-17.710){3}{\usebox{\plotpoint}}
\multiput(423,463)(-12.337,16.691){3}{\usebox{\plotpoint}}
\multiput(389,509)(-17.659,-10.907){4}{\usebox{\plotpoint}}
\put(305.62,460.94){\usebox{\plotpoint}}
\multiput(288,454)(-20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(254,454)(-5.838,-19.918){6}{\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(1007,182){\circle{12}}
\put(963,538){\circle{12}}
\put(929,530){\circle{12}}
\put(896,551){\circle{12}}
\put(862,546){\circle{12}}
\put(828,546){\circle{12}}
\put(794,559){\circle{12}}
\put(760,559){\circle{12}}
\put(693,555){\circle{12}}
\put(625,555){\circle{12}}
\put(592,559){\circle{12}}
\put(558,530){\circle{12}}
\put(490,530){\circle{12}}
\put(456,517){\circle{12}}
\put(423,463){\circle{12}}
\put(389,509){\circle{12}}
\put(321,467){\circle{12}}
\put(288,454){\circle{12}}
\put(254,454){\circle{12}}
\put(220,338){\circle{12}}
\end{picture}


==> figs/interest3a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{$1$}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$0$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267,68){\makebox(0,0){$5$}}
\put(1267.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098,68){\makebox(0,0){$10$}}
\put(1098.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){$15$}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$20$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,68){\makebox(0,0){$25$}}
\put(592.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$30$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,68){\makebox(0,0){$35$}}
\put(254.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\%}}
\put(828,23){\makebox(0,0){\# of interactions in model}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1098,317){\makebox(0,0)[r]{AIC}}
\put(1120.0,317.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(727,814){\usebox{\plotpoint}}
\multiput(713.62,812.08)(-2.062,-0.516){11}{\rule{3.222pt}{0.124pt}}
\multiput(720.31,812.34)(-27.312,-9.000){2}{\rule{1.611pt}{0.800pt}}
\multiput(625.16,803.09)(-5.198,-0.507){27}{\rule{8.153pt}{0.122pt}}
\multiput(642.08,803.34)(-152.078,-17.000){2}{\rule{4.076pt}{0.800pt}}
\put(456,784.34){\rule{7.000pt}{0.800pt}}
\multiput(475.47,786.34)(-19.471,-4.000){2}{\rule{3.500pt}{0.800pt}}
\put(423,780.34){\rule{6.800pt}{0.800pt}}
\multiput(441.89,782.34)(-18.886,-4.000){2}{\rule{3.400pt}{0.800pt}}
\multiput(421.09,774.68)(-0.503,-0.678){61}{\rule{0.121pt}{1.282pt}}
\multiput(421.34,777.34)(-34.000,-43.338){2}{\rule{0.800pt}{0.641pt}}
\multiput(387.09,726.63)(-0.503,-0.994){61}{\rule{0.121pt}{1.776pt}}
\multiput(387.34,730.31)(-34.000,-63.313){2}{\rule{0.800pt}{0.888pt}}
\multiput(353.09,653.57)(-0.503,-1.926){61}{\rule{0.121pt}{3.235pt}}
\multiput(353.34,660.28)(-34.000,-122.285){2}{\rule{0.800pt}{1.618pt}}
\multiput(314.95,536.09)(-0.793,-0.505){35}{\rule{1.457pt}{0.122pt}}
\multiput(317.98,536.34)(-29.976,-21.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(286.09,506.79)(-0.503,-1.430){61}{\rule{0.121pt}{2.459pt}}
\multiput(286.34,511.90)(-34.000,-90.897){2}{\rule{0.800pt}{1.229pt}}
\multiput(252.09,410.40)(-0.503,-1.490){61}{\rule{0.121pt}{2.553pt}}
\multiput(252.34,415.70)(-34.000,-94.701){2}{\rule{0.800pt}{1.276pt}}
\put(1142,317){\makebox(0,0){$\star$}}
\put(727,814){\makebox(0,0){$\star$}}
\put(693,805){\makebox(0,0){$\star$}}
\put(659,805){\makebox(0,0){$\star$}}
\put(490,788){\makebox(0,0){$\star$}}
\put(456,784){\makebox(0,0){$\star$}}
\put(423,780){\makebox(0,0){$\star$}}
\put(389,734){\makebox(0,0){$\star$}}
\put(355,667){\makebox(0,0){$\star$}}
\put(321,538){\makebox(0,0){$\star$}}
\put(288,517){\makebox(0,0){$\star$}}
\put(254,421){\makebox(0,0){$\star$}}
\put(220,321){\makebox(0,0){$\star$}}
\put(659.0,805.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1098,272){\makebox(0,0)[r]{BIC}}
\put(1120.0,272.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1233,826){\usebox{\plotpoint}}
\multiput(1074.20,824.92)(-7.260,-0.492){21}{\rule{5.733pt}{0.119pt}}
\multiput(1086.10,825.17)(-157.100,-12.000){2}{\rule{2.867pt}{0.400pt}}
\multiput(872.46,812.93)(-18.744,-0.477){7}{\rule{13.620pt}{0.115pt}}
\multiput(900.73,813.17)(-140.731,-5.000){2}{\rule{6.810pt}{0.400pt}}
\multiput(742.15,807.92)(-5.363,-0.494){29}{\rule{4.300pt}{0.119pt}}
\multiput(751.08,808.17)(-159.075,-16.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(570.00,791.92)(-6.682,-0.493){23}{\rule{5.300pt}{0.119pt}}
\multiput(581.00,792.17)(-158.000,-13.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(421.92,775.92)(-0.498,-1.108){65}{\rule{0.120pt}{0.982pt}}
\multiput(422.17,777.96)(-34.000,-72.961){2}{\rule{0.400pt}{0.491pt}}
\multiput(387.92,701.51)(-0.498,-0.930){65}{\rule{0.120pt}{0.841pt}}
\multiput(388.17,703.25)(-34.000,-61.254){2}{\rule{0.400pt}{0.421pt}}
\multiput(353.92,636.90)(-0.498,-1.420){65}{\rule{0.120pt}{1.229pt}}
\multiput(354.17,639.45)(-34.000,-93.448){2}{\rule{0.400pt}{0.615pt}}
\multiput(318.70,544.92)(-0.568,-0.497){55}{\rule{0.555pt}{0.120pt}}
\multiput(319.85,545.17)(-31.848,-29.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(286.92,511.90)(-0.498,-1.420){65}{\rule{0.120pt}{1.229pt}}
\multiput(287.17,514.45)(-34.000,-93.448){2}{\rule{0.400pt}{0.615pt}}
\multiput(252.92,415.70)(-0.498,-1.480){65}{\rule{0.120pt}{1.276pt}}
\multiput(253.17,418.35)(-34.000,-97.351){2}{\rule{0.400pt}{0.638pt}}
\put(1142,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(929,814){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,809){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,780){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,642){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,517){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1098.0,826.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1098,227){\makebox(0,0)[r]{Exact $\alpha =.0001$}}
\multiput(1120,227)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1186,227){\usebox{\plotpoint}}
\put(625,413){\usebox{\plotpoint}}
\multiput(625,413)(-40.642,-8.450){5}{\usebox{\plotpoint}}
\put(421.95,370.35){\usebox{\plotpoint}}
\put(386.51,348.76){\usebox{\plotpoint}}
\put(349.08,330.91){\usebox{\plotpoint}}
\put(309.26,321.00){\usebox{\plotpoint}}
\put(267.75,321.00){\usebox{\plotpoint}}
\put(281.76,321.00){\usebox{\plotpoint}}
\put(252.73,321.00){\usebox{\plotpoint}}
\put(220,321){\usebox{\plotpoint}}
\put(1142,227){\makebox(0,0){$\triangle$}}
\put(625,413){\makebox(0,0){$\triangle$}}
\put(423,371){\makebox(0,0){$\triangle$}}
\put(389,350){\makebox(0,0){$\triangle$}}
\put(355,333){\makebox(0,0){$\triangle$}}
\put(321,321){\makebox(0,0){$\triangle$}}
\put(288,321){\makebox(0,0){$\triangle$}}
\put(254,321){\makebox(0,0){$\triangle$}}
\put(288,321){\makebox(0,0){$\triangle$}}
\put(220,321){\makebox(0,0){$\triangle$}}
\put(1098,182){\makebox(0,0)[r]{$G^2 \sim \chi^2$ $\alpha =.0001$}}
\multiput(1120,182)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1186,182){\usebox{\plotpoint}}
\put(625,722){\usebox{\plotpoint}}
\multiput(625,722)(-20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(592,722)(-20.064,-5.311){2}{\usebox{\plotpoint}}
\multiput(558,713)(-19.738,-6.417){10}{\usebox{\plotpoint}}
\multiput(355,647)(-11.513,-17.270){3}{\usebox{\plotpoint}}
\multiput(321,596)(-6.065,-19.850){5}{\usebox{\plotpoint}}
\multiput(288,488)(-13.840,-15.468){3}{\usebox{\plotpoint}}
\multiput(254,450)(-5.290,-20.070){6}{\usebox{\plotpoint}}
\put(220,321){\usebox{\plotpoint}}
\put(1142,182){\circle{12}}
\put(625,722){\circle{12}}
\put(592,722){\circle{12}}
\put(558,713){\circle{12}}
\put(355,647){\circle{12}}
\put(321,596){\circle{12}}
\put(288,488){\circle{12}}
\put(254,450){\circle{12}}
\put(220,321){\circle{12}}
\end{picture}


==> figs/interest4a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{$1$}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,68){\makebox(0,0){$5$}}
\put(389.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,68){\makebox(0,0){$10$}}
\put(558.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,68){\makebox(0,0){$15$}}
\put(727.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){$20$}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,68){\makebox(0,0){$25$}}
\put(1064.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$30$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1402.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1402,68){\makebox(0,0){$35$}}
\put(1402.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\%}}
\put(828,23){\makebox(0,0){\# of interactions in model}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(963,317){\makebox(0,0)[r]{AIC}}
\put(985.0,317.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(727,801){\usebox{\plotpoint}}
\put(558,801.34){\rule{7.000pt}{0.800pt}}
\multiput(577.47,799.34)(-19.471,4.000){2}{\rule{3.500pt}{0.800pt}}
\put(592.0,801.0){\rule[-0.400pt]{32.521pt}{0.800pt}}
\put(423,805.34){\rule{6.800pt}{0.800pt}}
\multiput(441.89,803.34)(-18.886,4.000){2}{\rule{3.400pt}{0.800pt}}
\put(456.0,805.0){\rule[-0.400pt]{24.572pt}{0.800pt}}
\multiput(374.89,810.41)(-2.073,0.507){27}{\rule{3.400pt}{0.122pt}}
\multiput(381.94,807.34)(-60.943,17.000){2}{\rule{1.700pt}{0.800pt}}
\put(389.0,809.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(1007,317){\makebox(0,0){$\star$}}
\put(727,801){\makebox(0,0){$\star$}}
\put(693,801){\makebox(0,0){$\star$}}
\put(659,801){\makebox(0,0){$\star$}}
\put(592,801){\makebox(0,0){$\star$}}
\put(558,805){\makebox(0,0){$\star$}}
\put(490,805){\makebox(0,0){$\star$}}
\put(456,805){\makebox(0,0){$\star$}}
\put(423,809){\makebox(0,0){$\star$}}
\put(389,809){\makebox(0,0){$\star$}}
\put(321,826){\makebox(0,0){$\star$}}
\put(288,826){\makebox(0,0){$\star$}}
\put(254,826){\makebox(0,0){$\star$}}
\put(220,826){\makebox(0,0){$\star$}}
\put(220.0,826.0){\rule[-0.400pt]{24.331pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(963,272){\makebox(0,0)[r]{BIC}}
\put(985.0,272.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(355,826){\usebox{\plotpoint}}
\put(1007,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220.0,826.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(963,227){\makebox(0,0)[r]{Exact $\alpha =.0001$}}
\multiput(985,227)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1051,227){\usebox{\plotpoint}}
\put(1301,363){\usebox{\plotpoint}}
\put(1301.00,363.00){\usebox{\plotpoint}}
\put(1261.90,376.95){\usebox{\plotpoint}}
\put(1223.49,392.61){\usebox{\plotpoint}}
\multiput(1200,404)(-19.715,36.531){2}{\usebox{\plotpoint}}
\put(1150.05,488.58){\usebox{\plotpoint}}
\multiput(1132,513)(-38.542,15.417){4}{\usebox{\plotpoint}}
\multiput(997,567)(-39.473,12.846){4}{\usebox{\plotpoint}}
\put(813.57,636.01){\usebox{\plotpoint}}
\multiput(794,655)(-17.139,37.807){2}{\usebox{\plotpoint}}
\multiput(760,730)(-20.528,36.080){2}{\usebox{\plotpoint}}
\put(695.88,790.29){\usebox{\plotpoint}}
\put(654.47,793.00){\usebox{\plotpoint}}
\put(612.96,793.00){\usebox{\plotpoint}}
\multiput(592,793)(-41.511,0.000){2}{\usebox{\plotpoint}}
\put(490.45,804.84){\usebox{\plotpoint}}
\multiput(490,805)(-37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(456,822)(-41.511,0.000){2}{\usebox{\plotpoint}}
\put(369.96,822.00){\usebox{\plotpoint}}
\put(328.45,822.00){\usebox{\plotpoint}}
\multiput(321,822)(-41.511,0.000){0}{\usebox{\plotpoint}}
\put(286.94,822.12){\usebox{\plotpoint}}
\put(245.66,826.00){\usebox{\plotpoint}}
\put(220,826){\usebox{\plotpoint}}
\put(1007,227){\makebox(0,0){$\triangle$}}
\put(1301,363){\makebox(0,0){$\triangle$}}
\put(1267,375){\makebox(0,0){$\triangle$}}
\put(1233,388){\makebox(0,0){$\triangle$}}
\put(1200,404){\makebox(0,0){$\triangle$}}
\put(1166,467){\makebox(0,0){$\triangle$}}
\put(1132,513){\makebox(0,0){$\triangle$}}
\put(997,567){\makebox(0,0){$\triangle$}}
\put(828,622){\makebox(0,0){$\triangle$}}
\put(794,655){\makebox(0,0){$\triangle$}}
\put(760,730){\makebox(0,0){$\triangle$}}
\put(727,788){\makebox(0,0){$\triangle$}}
\put(659,793){\makebox(0,0){$\triangle$}}
\put(625,793){\makebox(0,0){$\triangle$}}
\put(592,793){\makebox(0,0){$\triangle$}}
\put(524,793){\makebox(0,0){$\triangle$}}
\put(490,805){\makebox(0,0){$\triangle$}}
\put(456,822){\makebox(0,0){$\triangle$}}
\put(389,822){\makebox(0,0){$\triangle$}}
\put(355,822){\makebox(0,0){$\triangle$}}
\put(321,822){\makebox(0,0){$\triangle$}}
\put(288,822){\makebox(0,0){$\triangle$}}
\put(254,826){\makebox(0,0){$\triangle$}}
\put(220,826){\makebox(0,0){$\triangle$}}
\put(963,182){\makebox(0,0)[r]{$G^2 \sim \chi^2$ $\alpha =.0001$}}
\multiput(985,182)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1051,182){\usebox{\plotpoint}}
\put(963,717){\usebox{\plotpoint}}
\multiput(963,717)(-20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(929,717)(-15.358,13.962){2}{\usebox{\plotpoint}}
\multiput(896,747)(-20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(862,747)(-20.204,4.754){2}{\usebox{\plotpoint}}
\put(811.44,763.28){\usebox{\plotpoint}}
\multiput(794,772)(-20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(760,772)(-19.446,7.256){4}{\usebox{\plotpoint}}
\multiput(693,797)(-20.720,1.219){3}{\usebox{\plotpoint}}
\put(610.57,801.00){\usebox{\plotpoint}}
\multiput(592,801)(-20.613,2.425){2}{\usebox{\plotpoint}}
\multiput(558,805)(-20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(490,805)(-20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(456,805)(-20.605,2.498){2}{\usebox{\plotpoint}}
\put(403.49,809.00){\usebox{\plotpoint}}
\multiput(389,809)(-20.136,5.034){4}{\usebox{\plotpoint}}
\put(301.81,826.00){\usebox{\plotpoint}}
\multiput(288,826)(-20.756,0.000){2}{\usebox{\plotpoint}}
\put(239.54,826.00){\usebox{\plotpoint}}
\put(220,826){\usebox{\plotpoint}}
\put(1007,182){\circle{12}}
\put(963,717){\circle{12}}
\put(929,717){\circle{12}}
\put(896,747){\circle{12}}
\put(862,747){\circle{12}}
\put(828,755){\circle{12}}
\put(794,772){\circle{12}}
\put(760,772){\circle{12}}
\put(693,797){\circle{12}}
\put(625,801){\circle{12}}
\put(592,801){\circle{12}}
\put(558,805){\circle{12}}
\put(490,805){\circle{12}}
\put(456,805){\circle{12}}
\put(423,809){\circle{12}}
\put(389,809){\circle{12}}
\put(321,826){\circle{12}}
\put(288,826){\circle{12}}
\put(254,826){\circle{12}}
\put(220,826){\circle{12}}
\end{picture}


==> figs/interesta.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,23){\makebox(0,0){$500$}}
\put(476.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(776.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(776,23){\makebox(0,0){$1000$}}
\put(776.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,23){\makebox(0,0){$1500$}}
\put(1076.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1376.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1376,23){\makebox(0,0){$2000$}}
\put(1376.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1196,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1218.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(182,101){\usebox{\plotpoint}}
\multiput(184.24,101.00)(0.500,5.621){38}{\rule{0.121pt}{13.500pt}}
\multiput(179.51,101.00)(24.000,235.980){2}{\rule{1.200pt}{6.750pt}}
\multiput(208.24,365.00)(0.500,2.255){50}{\rule{0.121pt}{5.660pt}}
\multiput(203.51,365.00)(30.000,122.252){2}{\rule{1.200pt}{2.830pt}}
\multiput(238.24,499.00)(0.500,1.091){110}{\rule{0.120pt}{2.920pt}}
\multiput(233.51,499.00)(60.000,124.939){2}{\rule{1.200pt}{1.460pt}}
\put(296,625.51){\rule{14.454pt}{1.200pt}}
\multiput(296.00,627.51)(30.000,-4.000){2}{\rule{7.227pt}{1.200pt}}
\multiput(356.00,623.26)(3.649,-0.502){8}{\rule{8.300pt}{0.121pt}}
\multiput(356.00,623.51)(42.773,-9.000){2}{\rule{4.150pt}{1.200pt}}
\multiput(416.00,619.24)(3.649,0.502){8}{\rule{8.300pt}{0.121pt}}
\multiput(416.00,614.51)(42.773,9.000){2}{\rule{4.150pt}{1.200pt}}
\multiput(476.00,628.24)(2.384,0.501){16}{\rule{5.838pt}{0.121pt}}
\multiput(476.00,623.51)(47.882,13.000){2}{\rule{2.919pt}{1.200pt}}
\put(536,638.51){\rule{14.454pt}{1.200pt}}
\multiput(536.00,636.51)(30.000,4.000){2}{\rule{7.227pt}{1.200pt}}
\multiput(596.00,645.24)(3.649,0.502){8}{\rule{8.300pt}{0.121pt}}
\multiput(596.00,640.51)(42.773,9.000){2}{\rule{4.150pt}{1.200pt}}
\multiput(656.00,649.25)(8.941,-0.509){2}{\rule{12.300pt}{0.123pt}}
\multiput(656.00,649.51)(34.471,-6.000){2}{\rule{6.150pt}{1.200pt}}
\multiput(716.00,648.24)(0.904,0.500){56}{\rule{2.482pt}{0.121pt}}
\multiput(716.00,643.51)(54.849,33.000){2}{\rule{1.241pt}{1.200pt}}
\multiput(776.00,676.26)(0.904,-0.500){56}{\rule{2.482pt}{0.121pt}}
\multiput(776.00,676.51)(54.849,-33.000){2}{\rule{1.241pt}{1.200pt}}
\multiput(836.00,648.24)(0.904,0.500){56}{\rule{2.482pt}{0.121pt}}
\multiput(836.00,643.51)(54.849,33.000){2}{\rule{1.241pt}{1.200pt}}
\multiput(896.00,676.26)(0.691,-0.500){76}{\rule{1.974pt}{0.121pt}}
\multiput(896.00,676.51)(55.902,-43.000){2}{\rule{0.987pt}{1.200pt}}
\multiput(956.00,638.24)(1.908,0.501){22}{\rule{4.800pt}{0.121pt}}
\multiput(956.00,633.51)(50.037,16.000){2}{\rule{2.400pt}{1.200pt}}
\put(1016,648.01){\rule{14.454pt}{1.200pt}}
\multiput(1016.00,649.51)(30.000,-3.000){2}{\rule{7.227pt}{1.200pt}}
\put(1076,648.01){\rule{14.454pt}{1.200pt}}
\multiput(1076.00,646.51)(30.000,3.000){2}{\rule{7.227pt}{1.200pt}}
\multiput(1136.00,649.25)(8.941,-0.509){2}{\rule{12.300pt}{0.123pt}}
\multiput(1136.00,649.51)(34.471,-6.000){2}{\rule{6.150pt}{1.200pt}}
\multiput(1196.00,648.24)(1.593,0.501){28}{\rule{4.089pt}{0.121pt}}
\multiput(1196.00,643.51)(51.512,19.000){2}{\rule{2.045pt}{1.200pt}}
\put(1256,661.01){\rule{14.454pt}{1.200pt}}
\multiput(1256.00,662.51)(30.000,-3.000){2}{\rule{7.227pt}{1.200pt}}
\multiput(1376.00,664.24)(2.384,0.501){16}{\rule{5.838pt}{0.121pt}}
\multiput(1376.00,659.51)(47.882,13.000){2}{\rule{2.919pt}{1.200pt}}
\put(1316.0,662.0){\rule[-0.600pt]{14.454pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1196,331){\makebox(0,0)[r]{C4.5}}
\multiput(1218,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1284,331){\usebox{\plotpoint}}
\put(182,571){\usebox{\plotpoint}}
\multiput(182,571)(15.300,14.025){2}{\usebox{\plotpoint}}
\multiput(206,593)(12.655,-16.451){2}{\usebox{\plotpoint}}
\multiput(236,554)(18.377,9.648){7}{\usebox{\plotpoint}}
\multiput(356,617)(20.055,5.348){6}{\usebox{\plotpoint}}
\multiput(476,649)(20.749,-0.519){6}{\usebox{\plotpoint}}
\multiput(596,646)(20.730,1.036){6}{\usebox{\plotpoint}}
\multiput(716,652)(20.384,3.907){5}{\usebox{\plotpoint}}
\multiput(836,675)(20.635,-2.235){6}{\usebox{\plotpoint}}
\multiput(956,662)(20.550,-2.911){6}{\usebox{\plotpoint}}
\multiput(1076,645)(20.753,0.346){6}{\usebox{\plotpoint}}
\multiput(1196,647)(20.697,1.552){6}{\usebox{\plotpoint}}
\multiput(1316,656)(20.175,4.876){6}{\usebox{\plotpoint}}
\put(1436,685){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1196,286){\makebox(0,0)[r]{Naive Mix}}
\put(1218.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(182,512){\usebox{\plotpoint}}
\multiput(183.41,512.00)(0.504,1.466){41}{\rule{0.122pt}{2.500pt}}
\multiput(180.34,512.00)(24.000,63.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(206.00,582.40)(1.810,0.516){11}{\rule{2.867pt}{0.124pt}}
\multiput(206.00,579.34)(24.050,9.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(236.00,591.41)(1.329,0.505){39}{\rule{2.287pt}{0.122pt}}
\multiput(236.00,588.34)(55.253,23.000){2}{\rule{1.143pt}{0.800pt}}
\multiput(296.00,614.41)(2.436,0.509){19}{\rule{3.892pt}{0.123pt}}
\multiput(296.00,611.34)(51.921,13.000){2}{\rule{1.946pt}{0.800pt}}
\multiput(356.00,627.40)(5.118,0.526){7}{\rule{7.057pt}{0.127pt}}
\multiput(356.00,624.34)(45.353,7.000){2}{\rule{3.529pt}{0.800pt}}
\multiput(416.00,634.41)(0.945,0.503){57}{\rule{1.700pt}{0.121pt}}
\multiput(416.00,631.34)(56.472,32.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(476.00,663.09)(0.716,-0.502){77}{\rule{1.343pt}{0.121pt}}
\multiput(476.00,663.34)(57.213,-42.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(536.00,624.41)(0.916,0.503){59}{\rule{1.655pt}{0.121pt}}
\multiput(536.00,621.34)(56.566,33.000){2}{\rule{0.827pt}{0.800pt}}
\put(596,655.84){\rule{14.454pt}{0.800pt}}
\multiput(596.00,654.34)(30.000,3.000){2}{\rule{7.227pt}{0.800pt}}
\multiput(656.00,660.40)(3.270,0.514){13}{\rule{5.000pt}{0.124pt}}
\multiput(656.00,657.34)(49.622,10.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(716.00,670.41)(2.436,0.509){19}{\rule{3.892pt}{0.123pt}}
\multiput(716.00,667.34)(51.921,13.000){2}{\rule{1.946pt}{0.800pt}}
\multiput(776.00,680.08)(2.436,-0.509){19}{\rule{3.892pt}{0.123pt}}
\multiput(776.00,680.34)(51.921,-13.000){2}{\rule{1.946pt}{0.800pt}}
\multiput(836.00,670.41)(1.947,0.507){25}{\rule{3.200pt}{0.122pt}}
\multiput(836.00,667.34)(53.358,16.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(896.00,683.07)(6.490,-0.536){5}{\rule{8.200pt}{0.129pt}}
\multiput(896.00,683.34)(42.980,-6.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(956.00,680.40)(3.703,0.516){11}{\rule{5.533pt}{0.124pt}}
\multiput(956.00,677.34)(48.515,9.000){2}{\rule{2.767pt}{0.800pt}}
\multiput(1016.00,686.08)(2.436,-0.509){19}{\rule{3.892pt}{0.123pt}}
\multiput(1016.00,686.34)(51.921,-13.000){2}{\rule{1.946pt}{0.800pt}}
\multiput(1076.00,676.41)(1.329,0.505){39}{\rule{2.287pt}{0.122pt}}
\multiput(1076.00,673.34)(55.253,23.000){2}{\rule{1.143pt}{0.800pt}}
\multiput(1136.00,696.09)(0.838,-0.503){65}{\rule{1.533pt}{0.121pt}}
\multiput(1136.00,696.34)(56.817,-36.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1196.00,663.41)(1.010,0.503){53}{\rule{1.800pt}{0.121pt}}
\multiput(1196.00,660.34)(56.264,30.000){2}{\rule{0.900pt}{0.800pt}}
\put(1256,688.34){\rule{12.200pt}{0.800pt}}
\multiput(1256.00,690.34)(34.678,-4.000){2}{\rule{6.100pt}{0.800pt}}
\multiput(1316.00,689.41)(1.538,0.505){33}{\rule{2.600pt}{0.122pt}}
\multiput(1316.00,686.34)(54.604,20.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1376.00,706.09)(1.329,-0.505){39}{\rule{2.287pt}{0.122pt}}
\multiput(1376.00,706.34)(55.253,-23.000){2}{\rule{1.143pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1196,241){\makebox(0,0)[r]{FSS AIC}}
\put(1218.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(182,460){\usebox{\plotpoint}}
\multiput(182.58,460.00)(0.496,0.879){45}{\rule{0.120pt}{0.800pt}}
\multiput(181.17,460.00)(24.000,40.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(206.58,502.00)(0.497,1.477){57}{\rule{0.120pt}{1.273pt}}
\multiput(205.17,502.00)(30.000,85.357){2}{\rule{0.400pt}{0.637pt}}
\multiput(236.00,590.58)(1.517,0.496){37}{\rule{1.300pt}{0.119pt}}
\multiput(236.00,589.17)(57.302,20.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(296.00,610.58)(1.517,0.496){37}{\rule{1.300pt}{0.119pt}}
\multiput(296.00,609.17)(57.302,20.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(356.00,628.92)(0.751,-0.498){77}{\rule{0.700pt}{0.120pt}}
\multiput(356.00,629.17)(58.547,-40.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(416.00,590.58)(1.118,0.497){51}{\rule{0.989pt}{0.120pt}}
\multiput(416.00,589.17)(57.948,27.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(476.00,617.59)(3.465,0.489){15}{\rule{2.767pt}{0.118pt}}
\multiput(476.00,616.17)(54.258,9.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(596.00,626.59)(4.535,0.485){11}{\rule{3.529pt}{0.117pt}}
\multiput(596.00,625.17)(52.676,7.000){2}{\rule{1.764pt}{0.400pt}}
\multiput(656.00,631.95)(13.188,-0.447){3}{\rule{8.100pt}{0.108pt}}
\multiput(656.00,632.17)(43.188,-3.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(716.00,628.92)(3.101,-0.491){17}{\rule{2.500pt}{0.118pt}}
\multiput(716.00,629.17)(54.811,-10.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(776.00,618.92)(1.162,-0.497){49}{\rule{1.023pt}{0.120pt}}
\multiput(776.00,619.17)(57.877,-26.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(836.00,592.92)(2.036,-0.494){27}{\rule{1.700pt}{0.119pt}}
\multiput(836.00,593.17)(56.472,-15.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(896.00,579.58)(2.807,0.492){19}{\rule{2.282pt}{0.118pt}}
\multiput(896.00,578.17)(55.264,11.000){2}{\rule{1.141pt}{0.400pt}}
\multiput(956.00,588.92)(2.360,-0.493){23}{\rule{1.946pt}{0.119pt}}
\multiput(956.00,589.17)(55.961,-13.000){2}{\rule{0.973pt}{0.400pt}}
\put(536.0,626.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\multiput(1136.00,577.60)(8.670,0.468){5}{\rule{6.100pt}{0.113pt}}
\multiput(1136.00,576.17)(47.339,4.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1196.00,581.58)(1.906,0.494){29}{\rule{1.600pt}{0.119pt}}
\multiput(1196.00,580.17)(56.679,16.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1256.00,597.58)(3.101,0.491){17}{\rule{2.500pt}{0.118pt}}
\multiput(1256.00,596.17)(54.811,10.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1316.00,605.92)(3.101,-0.491){17}{\rule{2.500pt}{0.118pt}}
\multiput(1316.00,606.17)(54.811,-10.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1376.00,595.94)(8.670,-0.468){5}{\rule{6.100pt}{0.113pt}}
\multiput(1376.00,596.17)(47.339,-4.000){2}{\rule{3.050pt}{0.400pt}}
\put(1016.0,577.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1196,196){\makebox(0,0)[r]{Majority}}
\multiput(1218,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1284,196){\usebox{\plotpoint}}
\put(182,499){\usebox{\plotpoint}}
\put(182.00,499.00){\usebox{\plotpoint}}
\put(223.51,499.00){\usebox{\plotpoint}}
\put(265.02,499.00){\usebox{\plotpoint}}
\multiput(296,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(389.55,499.00){\usebox{\plotpoint}}
\multiput(416,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(514.09,499.00){\usebox{\plotpoint}}
\put(555.60,499.00){\usebox{\plotpoint}}
\multiput(596,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(680.13,499.00){\usebox{\plotpoint}}
\multiput(716,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(804.66,499.00){\usebox{\plotpoint}}
\multiput(836,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(929.20,499.00){\usebox{\plotpoint}}
\multiput(956,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1053.73,499.00){\usebox{\plotpoint}}
\put(1095.24,499.00){\usebox{\plotpoint}}
\multiput(1136,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1219.77,499.00){\usebox{\plotpoint}}
\multiput(1256,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1344.31,499.00){\usebox{\plotpoint}}
\multiput(1376,499)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1436,499){\usebox{\plotpoint}}
\end{picture}


==> figs/interestb.tex <==
\begin{tabular}{cr|ccc|c}
\multicolumn{2}{c}{} &
\multicolumn{3}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &  
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{attention} &
\multicolumn{1}{c}{share} &
\multicolumn{1}{c|}{money} & \\  \hline
&attention & 127 & 230 & 4 & 361 \\
&share & 134 & 364 & 2 & 500 \\  
&money & 320 & 124 & 808 & 1252 \\ \hline
&       & 581 & 718 & 814 & 2113 \\ \\
\multicolumn{6}{c}{EM - 1299 correct} \\ \\
%== next table
\multicolumn{2}{c}{} &
\multicolumn{3}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{attention} &
\multicolumn{1}{c}{share} &
\multicolumn{1}{c|}{money} & \\  \hline
&attention & 152 & 205 & 4 & 361 \\
&share & 134 & 364 & 2 & 500 \\
&money & 297 & 94 & 861 & 1252 \\ \hline
&       & 583 & 663 & 867 & 2113 \\ \\
\multicolumn{6}{c}{Gibbs - 1377 correct} \\ \\
\end{tabular}



==> figs/interestba.tex <==
\begin{tabular}{cr|ccc|c}
\multicolumn{2}{c}{} &
\multicolumn{3}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &     
\multicolumn{1}{|c}{attention} &
\multicolumn{1}{c}{share} &
\multicolumn{1}{c|}{money} & \\  \hline
&attention & 53 & 6 & 302 & 361 \\
&share & 58 & 187 & 255 & 500 \\  
&money & 108 & 4 & 1140 & 1252 \\ \hline
&       & 219 & 197 & 1697 & 2113 \\ \\
\multicolumn{6}{c}{McQuitty - 1380 correct} \\  \\
%next table   
\multicolumn{2}{c}{} &
\multicolumn{3}{|c|}{Discovered} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c|}{Actual} &
\multicolumn{1}{|c}{attention} &
\multicolumn{1}{c}{share} &     
\multicolumn{1}{c|}{money} & \\  \hline
&attention & 280 & 3 & 78 & 361 \\
&share & 240 & 197 & 63 & 500 \\
&money & 559 & 0 & 693 & 1252 \\ \hline
&       & 1079 & 200 & 834 & 2113 \\ \\
\multicolumn{6}{c}{Ward - 1170 correct} \\ \\
\end{tabular}



==> figs/lasta.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,23){\makebox(0,0){$500$}}
\put(401.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,23){\makebox(0,0){$1000$}}
\put(626.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851,23){\makebox(0,0){$1500$}}
\put(851.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,23){\makebox(0,0){$2000$}}
\put(1076.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,23){\makebox(0,0){$2500$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1121,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1143.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(181,291){\usebox{\plotpoint}}
\multiput(183.24,291.00)(0.501,9.555){26}{\rule{0.121pt}{22.433pt}}
\multiput(178.51,291.00)(18.000,285.438){2}{\rule{1.200pt}{11.217pt}}
\multiput(201.24,623.00)(0.501,1.369){34}{\rule{0.121pt}{3.573pt}}
\multiput(196.51,623.00)(22.000,52.585){2}{\rule{1.200pt}{1.786pt}}
\multiput(223.24,683.00)(0.500,0.885){80}{\rule{0.121pt}{2.433pt}}
\multiput(218.51,683.00)(45.000,74.949){2}{\rule{1.200pt}{1.217pt}}
\multiput(266.00,765.24)(1.929,0.501){14}{\rule{4.800pt}{0.121pt}}
\multiput(266.00,760.51)(35.037,12.000){2}{\rule{2.400pt}{1.200pt}}
\put(311,774.01){\rule{10.840pt}{1.200pt}}
\multiput(311.00,772.51)(22.500,3.000){2}{\rule{5.420pt}{1.200pt}}
\multiput(356.00,775.26)(3.911,-0.505){4}{\rule{8.014pt}{0.122pt}}
\multiput(356.00,775.51)(28.366,-7.000){2}{\rule{4.007pt}{1.200pt}}
\put(401,770.51){\rule{10.840pt}{1.200pt}}
\multiput(401.00,768.51)(22.500,4.000){2}{\rule{5.420pt}{1.200pt}}
\put(446,774.01){\rule{10.840pt}{1.200pt}}
\multiput(446.00,772.51)(22.500,3.000){2}{\rule{5.420pt}{1.200pt}}
\put(491,776.51){\rule{10.840pt}{1.200pt}}
\multiput(491.00,775.51)(22.500,2.000){2}{\rule{5.420pt}{1.200pt}}
\put(536,776.51){\rule{10.840pt}{1.200pt}}
\multiput(536.00,777.51)(22.500,-2.000){2}{\rule{5.420pt}{1.200pt}}
\put(581,778.01){\rule{10.840pt}{1.200pt}}
\multiput(581.00,775.51)(22.500,5.000){2}{\rule{5.420pt}{1.200pt}}
\put(626,779.01){\rule{10.840pt}{1.200pt}}
\multiput(626.00,780.51)(22.500,-3.000){2}{\rule{5.420pt}{1.200pt}}
\put(671,779.01){\rule{10.840pt}{1.200pt}}
\multiput(671.00,777.51)(22.500,3.000){2}{\rule{5.420pt}{1.200pt}}
\multiput(761.00,780.26)(2.371,-0.502){10}{\rule{5.700pt}{0.121pt}}
\multiput(761.00,780.51)(33.169,-10.000){2}{\rule{2.850pt}{1.200pt}}
\multiput(806.00,775.24)(2.371,0.502){10}{\rule{5.700pt}{0.121pt}}
\multiput(806.00,770.51)(33.169,10.000){2}{\rule{2.850pt}{1.200pt}}
\put(716.0,783.0){\rule[-0.600pt]{10.840pt}{1.200pt}}
\put(986,779.01){\rule{10.840pt}{1.200pt}}
\multiput(986.00,780.51)(22.500,-3.000){2}{\rule{5.420pt}{1.200pt}}
\multiput(1031.00,782.24)(3.147,0.503){6}{\rule{7.050pt}{0.121pt}}
\multiput(1031.00,777.51)(30.367,8.000){2}{\rule{3.525pt}{1.200pt}}
\multiput(1076.00,785.26)(3.147,-0.503){6}{\rule{7.050pt}{0.121pt}}
\multiput(1076.00,785.51)(30.367,-8.000){2}{\rule{3.525pt}{1.200pt}}
\put(851.0,783.0){\rule[-0.600pt]{32.521pt}{1.200pt}}
\multiput(1166.00,782.24)(2.371,0.502){10}{\rule{5.700pt}{0.121pt}}
\multiput(1166.00,777.51)(33.169,10.000){2}{\rule{2.850pt}{1.200pt}}
\multiput(1211.00,787.26)(1.516,-0.501){20}{\rule{3.900pt}{0.121pt}}
\multiput(1211.00,787.51)(36.905,-15.000){2}{\rule{1.950pt}{1.200pt}}
\multiput(1256.00,777.24)(3.147,0.503){6}{\rule{7.050pt}{0.121pt}}
\multiput(1256.00,772.51)(30.367,8.000){2}{\rule{3.525pt}{1.200pt}}
\put(1301,781.51){\rule{10.840pt}{1.200pt}}
\multiput(1301.00,780.51)(22.500,2.000){2}{\rule{5.420pt}{1.200pt}}
\put(1121.0,780.0){\rule[-0.600pt]{10.840pt}{1.200pt}}
\put(1391,785.01){\rule{10.840pt}{1.200pt}}
\multiput(1391.00,782.51)(22.500,5.000){2}{\rule{5.420pt}{1.200pt}}
\put(1346.0,785.0){\rule[-0.600pt]{10.840pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1121,331){\makebox(0,0)[r]{C4.5}}
\multiput(1143,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1209,331){\usebox{\plotpoint}}
\put(181,783){\usebox{\plotpoint}}
\put(181.00,783.00){\usebox{\plotpoint}}
\put(201.76,783.00){\usebox{\plotpoint}}
\multiput(221,783)(20.693,1.609){5}{\usebox{\plotpoint}}
\multiput(311,790)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(401,790)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(491,790)(20.750,0.461){5}{\usebox{\plotpoint}}
\multiput(581,792)(20.750,-0.461){4}{\usebox{\plotpoint}}
\multiput(671,790)(20.750,0.461){4}{\usebox{\plotpoint}}
\multiput(761,792)(20.750,-0.461){5}{\usebox{\plotpoint}}
\multiput(851,790)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(941,790)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1031,790)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(1121,790)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1211,790)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1301,790)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(1391,790)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1436,790){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1121,286){\makebox(0,0)[r]{Naive Mix}}
\put(1143.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(181,771){\usebox{\plotpoint}}
\multiput(181.00,772.41)(0.525,0.507){27}{\rule{1.047pt}{0.122pt}}
\multiput(181.00,769.34)(15.827,17.000){2}{\rule{0.524pt}{0.800pt}}
\multiput(199.00,786.06)(3.279,-0.560){3}{\rule{3.720pt}{0.135pt}}
\multiput(199.00,786.34)(14.279,-5.000){2}{\rule{1.860pt}{0.800pt}}
\multiput(221.00,784.40)(3.804,0.526){7}{\rule{5.343pt}{0.127pt}}
\multiput(221.00,781.34)(33.911,7.000){2}{\rule{2.671pt}{0.800pt}}
\put(311,787.34){\rule{10.840pt}{0.800pt}}
\multiput(311.00,788.34)(22.500,-2.000){2}{\rule{5.420pt}{0.800pt}}
\put(266.0,790.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\put(401,787.34){\rule{10.840pt}{0.800pt}}
\multiput(401.00,786.34)(22.500,2.000){2}{\rule{5.420pt}{0.800pt}}
\multiput(446.00,788.06)(7.141,-0.560){3}{\rule{7.400pt}{0.135pt}}
\multiput(446.00,788.34)(29.641,-5.000){2}{\rule{3.700pt}{0.800pt}}
\put(491,782.34){\rule{10.840pt}{0.800pt}}
\multiput(491.00,783.34)(22.500,-2.000){2}{\rule{5.420pt}{0.800pt}}
\put(356.0,788.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\put(671,782.34){\rule{10.840pt}{0.800pt}}
\multiput(671.00,781.34)(22.500,2.000){2}{\rule{5.420pt}{0.800pt}}
\put(536.0,783.0){\rule[-0.400pt]{32.521pt}{0.800pt}}
\put(806,782.34){\rule{10.840pt}{0.800pt}}
\multiput(806.00,783.34)(22.500,-2.000){2}{\rule{5.420pt}{0.800pt}}
\multiput(851.00,784.41)(1.982,0.511){17}{\rule{3.200pt}{0.123pt}}
\multiput(851.00,781.34)(38.358,12.000){2}{\rule{1.600pt}{0.800pt}}
\put(896,791.84){\rule{10.840pt}{0.800pt}}
\multiput(896.00,793.34)(22.500,-3.000){2}{\rule{5.420pt}{0.800pt}}
\multiput(941.00,790.08)(2.757,-0.516){11}{\rule{4.200pt}{0.124pt}}
\multiput(941.00,790.34)(36.283,-9.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(986.00,784.41)(1.982,0.511){17}{\rule{3.200pt}{0.123pt}}
\multiput(986.00,781.34)(38.358,12.000){2}{\rule{1.600pt}{0.800pt}}
\put(1031,794.34){\rule{10.840pt}{0.800pt}}
\multiput(1031.00,793.34)(22.500,2.000){2}{\rule{5.420pt}{0.800pt}}
\multiput(1076.00,795.08)(2.757,-0.516){11}{\rule{4.200pt}{0.124pt}}
\multiput(1076.00,795.34)(36.283,-9.000){2}{\rule{2.100pt}{0.800pt}}
\put(1121,788.34){\rule{9.200pt}{0.800pt}}
\multiput(1121.00,786.34)(25.905,4.000){2}{\rule{4.600pt}{0.800pt}}
\put(1166,791.84){\rule{10.840pt}{0.800pt}}
\multiput(1166.00,790.34)(22.500,3.000){2}{\rule{5.420pt}{0.800pt}}
\put(1211,794.34){\rule{10.840pt}{0.800pt}}
\multiput(1211.00,793.34)(22.500,2.000){2}{\rule{5.420pt}{0.800pt}}
\put(1256,794.34){\rule{10.840pt}{0.800pt}}
\multiput(1256.00,795.34)(22.500,-2.000){2}{\rule{5.420pt}{0.800pt}}
\put(716.0,785.0){\rule[-0.400pt]{21.681pt}{0.800pt}}
\put(1346,794.34){\rule{10.840pt}{0.800pt}}
\multiput(1346.00,793.34)(22.500,2.000){2}{\rule{5.420pt}{0.800pt}}
\multiput(1391.00,795.06)(7.141,-0.560){3}{\rule{7.400pt}{0.135pt}}
\multiput(1391.00,795.34)(29.641,-5.000){2}{\rule{3.700pt}{0.800pt}}
\put(1301.0,795.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1121,241){\makebox(0,0)[r]{FSS AIC}}
\put(1143.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(181,221){\usebox{\plotpoint}}
\multiput(181.58,221.00)(0.495,14.284){33}{\rule{0.119pt}{11.300pt}}
\multiput(180.17,221.00)(18.000,480.546){2}{\rule{0.400pt}{5.650pt}}
\multiput(199.58,725.00)(0.496,1.145){41}{\rule{0.120pt}{1.009pt}}
\multiput(198.17,725.00)(22.000,47.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(221.00,773.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(221.00,774.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(266.00,771.58)(1.340,0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(266.00,770.17)(42.595,17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(311.00,786.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(311.00,787.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\put(356,783.17){\rule{9.100pt}{0.400pt}}
\multiput(356.00,784.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\multiput(401.00,783.59)(4.940,0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(401.00,782.17)(37.320,5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(446.00,786.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(446.00,787.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(491.00,775.59)(2.937,0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(491.00,774.17)(40.122,8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(626.00,781.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(626.00,782.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\put(671,778.17){\rule{9.100pt}{0.400pt}}
\multiput(671.00,777.17)(26.112,2.000){2}{\rule{4.550pt}{0.400pt}}
\multiput(716.00,778.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(716.00,779.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(761.00,775.58)(2.320,0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(761.00,774.17)(41.056,10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(806.00,783.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(806.00,784.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(851.00,778.58)(1.918,0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(851.00,777.17)(41.679,12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(896.00,788.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(896.00,789.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(941.00,778.59)(3.391,0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(941.00,777.17)(39.455,7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(986.00,783.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(986.00,784.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1031.00,773.58)(2.320,0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(1031.00,772.17)(41.056,10.000){2}{\rule{0.950pt}{0.400pt}}
\put(1076,783.17){\rule{9.100pt}{0.400pt}}
\multiput(1076.00,782.17)(26.112,2.000){2}{\rule{4.550pt}{0.400pt}}
\put(1121,783.17){\rule{9.100pt}{0.400pt}}
\multiput(1121.00,784.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\put(536.0,783.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\multiput(1211.00,781.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(1211.00,782.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\put(1166.0,783.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\multiput(1301.00,773.58)(1.523,0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(1301.00,772.17)(42.302,15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1346.00,786.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(1346.00,787.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1391.00,785.61)(9.839,0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(1391.00,784.17)(32.339,3.000){2}{\rule{3.050pt}{0.400pt}}
\put(1256.0,773.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1121,196){\makebox(0,0)[r]{Majority}}
\multiput(1143,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1209,196){\usebox{\plotpoint}}
\put(181,783){\usebox{\plotpoint}}
\put(181.00,783.00){\usebox{\plotpoint}}
\multiput(199,783)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(221,783)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(305.53,783.00){\usebox{\plotpoint}}
\put(347.04,783.00){\usebox{\plotpoint}}
\put(388.55,783.00){\usebox{\plotpoint}}
\put(430.07,783.00){\usebox{\plotpoint}}
\put(471.58,783.00){\usebox{\plotpoint}}
\put(513.09,783.00){\usebox{\plotpoint}}
\put(554.60,783.00){\usebox{\plotpoint}}
\put(596.11,783.00){\usebox{\plotpoint}}
\put(637.62,783.00){\usebox{\plotpoint}}
\put(679.13,783.00){\usebox{\plotpoint}}
\put(720.64,783.00){\usebox{\plotpoint}}
\multiput(761,783)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(845.18,783.00){\usebox{\plotpoint}}
\put(886.69,783.00){\usebox{\plotpoint}}
\put(928.20,783.00){\usebox{\plotpoint}}
\put(969.71,783.00){\usebox{\plotpoint}}
\put(1011.22,783.00){\usebox{\plotpoint}}
\put(1052.73,783.00){\usebox{\plotpoint}}
\put(1094.24,783.00){\usebox{\plotpoint}}
\put(1135.75,783.00){\usebox{\plotpoint}}
\put(1177.26,783.00){\usebox{\plotpoint}}
\put(1218.77,783.00){\usebox{\plotpoint}}
\put(1260.29,783.00){\usebox{\plotpoint}}
\multiput(1301,783)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1384.82,783.00){\usebox{\plotpoint}}
\put(1426.33,783.00){\usebox{\plotpoint}}
\put(1436,783){\usebox{\plotpoint}}
\end{picture}


==> figs/nb.tex <==
\begin{tabular}{|l|c|c|} \hline
            &   Average   & win--tie--loss \\
            &   Accuracy  & \\ \hline
Naive Mix   & .854 & 0--9--3 \\
C4.5        & .852 & 0--9--3 \\
Naive Bayes & .838 & \\
FSS AIC     & .836 & 0--12--0 \\
BSS AIC     & .829 & 0--12--0 \\
PEBLS       & .829 & 1--10--1 \\
FSS BIC     & .828 & 1--11--0 \\
FSS $G^2$   & .819 & 1--11--0 \\
BSS BIC     & .813 & 3--9--0  \\
BSS exact   & .761 & 6--6--0  \\
BSS $G^2$   & .746 & 5--7--0  \\
Majority    & .725 & 8--4--0  \\
FSS exact   & .712 & 9--3--0  \\ \hline
\end{tabular} 



==> figs/noun.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){$200$}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){$400$}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){$600$}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){$800$}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){$1000$}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1207,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1229.0,376.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(187,148){\usebox{\plotpoint}}
\multiput(187.58,148.00)(0.498,3.511){89}{\rule{0.120pt}{2.891pt}}
\multiput(186.17,148.00)(46.000,314.999){2}{\rule{0.400pt}{1.446pt}}
\multiput(233.58,469.00)(0.499,0.838){113}{\rule{0.120pt}{0.769pt}}
\multiput(232.17,469.00)(58.000,95.404){2}{\rule{0.400pt}{0.384pt}}
\multiput(291.00,566.58)(1.015,0.499){223}{\rule{0.911pt}{0.120pt}}
\multiput(291.00,565.17)(227.110,113.000){2}{\rule{0.455pt}{0.400pt}}
\multiput(520.00,679.58)(5.539,0.496){39}{\rule{4.462pt}{0.119pt}}
\multiput(520.00,678.17)(219.739,21.000){2}{\rule{2.231pt}{0.400pt}}
\multiput(749.00,700.59)(17.426,0.485){11}{\rule{13.186pt}{0.117pt}}
\multiput(749.00,699.17)(201.632,7.000){2}{\rule{6.593pt}{0.400pt}}
\multiput(978.00,705.93)(17.426,-0.485){11}{\rule{13.186pt}{0.117pt}}
\multiput(978.00,706.17)(201.632,-7.000){2}{\rule{6.593pt}{0.400pt}}
\put(1207,699.67){\rule{55.166pt}{0.400pt}}
\multiput(1207.00,699.17)(114.500,1.000){2}{\rule{27.583pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1207,331){\makebox(0,0)[r]{C4.5}}
\multiput(1229,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1295,331){\usebox{\plotpoint}}
\put(187,564){\usebox{\plotpoint}}
\multiput(187,564)(10.061,18.154){5}{\usebox{\plotpoint}}
\multiput(233,647)(20.392,3.867){3}{\usebox{\plotpoint}}
\multiput(291,658)(20.556,2.872){11}{\usebox{\plotpoint}}
\multiput(520,690)(20.732,0.996){11}{\usebox{\plotpoint}}
\multiput(749,701)(20.755,-0.091){11}{\usebox{\plotpoint}}
\multiput(978,700)(20.736,0.905){11}{\usebox{\plotpoint}}
\multiput(1207,710)(20.743,0.725){11}{\usebox{\plotpoint}}
\put(1436,718){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1207,286){\makebox(0,0)[r]{Naive Mix}}
\put(1229.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(187,533){\usebox{\plotpoint}}
\multiput(188.41,533.00)(0.502,1.338){85}{\rule{0.121pt}{2.322pt}}
\multiput(185.34,533.00)(46.000,117.181){2}{\rule{0.800pt}{1.161pt}}
\multiput(233.00,653.08)(3.577,-0.516){11}{\rule{5.356pt}{0.124pt}}
\multiput(233.00,653.34)(46.884,-9.000){2}{\rule{2.678pt}{0.800pt}}
\multiput(291.00,647.41)(2.576,0.502){83}{\rule{4.271pt}{0.121pt}}
\multiput(291.00,644.34)(220.135,45.000){2}{\rule{2.136pt}{0.800pt}}
\multiput(520.00,692.41)(5.378,0.505){37}{\rule{8.527pt}{0.122pt}}
\multiput(520.00,689.34)(211.301,22.000){2}{\rule{4.264pt}{0.800pt}}
\multiput(749.00,714.40)(12.677,0.514){13}{\rule{18.520pt}{0.124pt}}
\multiput(749.00,711.34)(190.561,10.000){2}{\rule{9.260pt}{0.800pt}}
\multiput(978.00,721.09)(5.378,-0.505){37}{\rule{8.527pt}{0.122pt}}
\multiput(978.00,721.34)(211.301,-22.000){2}{\rule{4.264pt}{0.800pt}}
\multiput(1207.00,702.41)(6.640,0.506){29}{\rule{10.378pt}{0.122pt}}
\multiput(1207.00,699.34)(207.460,18.000){2}{\rule{5.189pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1207,241){\makebox(0,0)[r]{FSS AIC}}
\multiput(1229,241)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1295,241){\usebox{\plotpoint}}
\put(187,529){\usebox{\plotpoint}}
\multiput(187,529)(15.892,38.348){3}{\usebox{\plotpoint}}
\multiput(233,640)(41.486,-1.431){2}{\usebox{\plotpoint}}
\multiput(291,638)(40.798,7.661){5}{\usebox{\plotpoint}}
\multiput(520,681)(41.410,2.893){6}{\usebox{\plotpoint}}
\multiput(749,697)(41.471,1.811){5}{\usebox{\plotpoint}}
\multiput(978,707)(41.497,-1.087){6}{\usebox{\plotpoint}}
\multiput(1207,701)(41.471,1.811){5}{\usebox{\plotpoint}}
\put(1436,711){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1207,196){\makebox(0,0)[r]{Majority}}
\multiput(1229,196)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1295,196){\usebox{\plotpoint}}
\put(187,552){\usebox{\plotpoint}}
\multiput(187,552)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(233,552)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(291,552)(20.756,0.000){11}{\usebox{\plotpoint}}
\multiput(520,552)(20.756,0.000){11}{\usebox{\plotpoint}}
\multiput(749,552)(20.756,0.000){11}{\usebox{\plotpoint}}
\multiput(978,552)(20.756,0.000){11}{\usebox{\plotpoint}}
\multiput(1207,552)(20.756,0.000){11}{\usebox{\plotpoint}}
\put(1436,552){\usebox{\plotpoint}}
\end{picture}


==> figs/publica.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,23){\makebox(0,0){$100$}}
\put(356.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,23){\makebox(0,0){$200$}}
\put(536.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,23){\makebox(0,0){$300$}}
\put(716.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,23){\makebox(0,0){$400$}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,23){\makebox(0,0){$500$}}
\put(1076.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,23){\makebox(0,0){$600$}}
\put(1256.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){$700$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1076,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1098.0,376.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(194,201){\usebox{\plotpoint}}
\multiput(196.24,201.00)(0.500,1.474){134}{\rule{0.120pt}{3.833pt}}
\multiput(191.51,201.00)(72.000,204.044){2}{\rule{1.200pt}{1.917pt}}
\multiput(266.00,415.24)(0.558,0.500){150}{\rule{1.650pt}{0.120pt}}
\multiput(266.00,410.51)(86.575,80.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(716.00,495.24)(3.385,0.500){44}{\rule{8.300pt}{0.121pt}}
\multiput(716.00,490.51)(162.773,27.000){2}{\rule{4.150pt}{1.200pt}}
\multiput(896.00,522.24)(11.304,0.502){8}{\rule{24.300pt}{0.121pt}}
\multiput(896.00,517.51)(129.564,9.000){2}{\rule{12.150pt}{1.200pt}}
\multiput(1076.00,531.24)(1.704,0.500){96}{\rule{4.375pt}{0.120pt}}
\multiput(1076.00,526.51)(170.918,53.000){2}{\rule{2.188pt}{1.200pt}}
\multiput(1256.00,579.26)(2.010,-0.500){80}{\rule{5.100pt}{0.121pt}}
\multiput(1256.00,579.51)(169.415,-45.000){2}{\rule{2.550pt}{1.200pt}}
\put(356.0,493.0){\rule[-0.600pt]{86.724pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1076,331){\makebox(0,0)[r]{C4.5}}
\multiput(1098,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1164,331){\usebox{\plotpoint}}
\put(194,537){\usebox{\plotpoint}}
\multiput(194,537)(20.136,5.034){4}{\usebox{\plotpoint}}
\multiput(266,555)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(356,555)(20.730,-1.036){18}{\usebox{\plotpoint}}
\multiput(716,537)(20.749,0.519){17}{\usebox{\plotpoint}}
\multiput(1076,546)(20.730,1.036){17}{\usebox{\plotpoint}}
\put(1436,564){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1076,286){\makebox(0,0)[r]{Naive Mix}}
\put(1098.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(194,529){\usebox{\plotpoint}}
\multiput(194.00,530.41)(1.408,0.504){45}{\rule{2.415pt}{0.121pt}}
\multiput(194.00,527.34)(66.987,26.000){2}{\rule{1.208pt}{0.800pt}}
\multiput(266.00,556.40)(5.596,0.516){11}{\rule{8.200pt}{0.124pt}}
\multiput(266.00,553.34)(72.980,9.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(536.00,562.08)(11.275,-0.516){11}{\rule{16.200pt}{0.124pt}}
\multiput(536.00,562.34)(146.376,-9.000){2}{\rule{8.100pt}{0.800pt}}
\multiput(716.00,556.41)(5.213,0.506){29}{\rule{8.200pt}{0.122pt}}
\multiput(716.00,553.34)(162.980,18.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(896.00,571.09)(2.540,-0.503){65}{\rule{4.200pt}{0.121pt}}
\multiput(896.00,571.34)(171.283,-36.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1076.00,538.41)(2.023,0.502){83}{\rule{3.400pt}{0.121pt}}
\multiput(1076.00,535.34)(172.943,45.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1256.00,580.09)(5.213,-0.506){29}{\rule{8.200pt}{0.122pt}}
\multiput(1256.00,580.34)(162.980,-18.000){2}{\rule{4.100pt}{0.800pt}}
\put(356.0,564.0){\rule[-0.400pt]{43.362pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1076,241){\makebox(0,0)[r]{FSS AIC}}
\put(1098.0,241.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(194,413){\usebox{\plotpoint}}
\multiput(194.58,413.00)(0.499,0.862){141}{\rule{0.120pt}{0.789pt}}
\multiput(193.17,413.00)(72.000,122.363){2}{\rule{0.400pt}{0.394pt}}
\multiput(266.00,537.58)(2.540,0.495){33}{\rule{2.100pt}{0.119pt}}
\multiput(266.00,536.17)(85.641,18.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(356.00,553.93)(10.455,-0.489){15}{\rule{8.100pt}{0.118pt}}
\multiput(356.00,554.17)(163.188,-9.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(536.00,546.59)(10.455,0.489){15}{\rule{8.100pt}{0.118pt}}
\multiput(536.00,545.17)(163.188,9.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(716.00,553.93)(10.455,-0.489){15}{\rule{8.100pt}{0.118pt}}
\multiput(716.00,554.17)(163.188,-9.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(896.00,544.92)(3.502,-0.497){49}{\rule{2.869pt}{0.120pt}}
\multiput(896.00,545.17)(174.045,-26.000){2}{\rule{1.435pt}{0.400pt}}
\multiput(1076.00,520.58)(1.705,0.498){103}{\rule{1.458pt}{0.120pt}}
\multiput(1076.00,519.17)(176.973,53.000){2}{\rule{0.729pt}{0.400pt}}
\multiput(1256.00,571.93)(10.455,-0.489){15}{\rule{8.100pt}{0.118pt}}
\multiput(1256.00,572.17)(163.188,-9.000){2}{\rule{4.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1076,196){\makebox(0,0)[r]{Majority}}
\multiput(1098,196)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1164,196){\usebox{\plotpoint}}
\put(194,537){\usebox{\plotpoint}}
\multiput(194,537)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(266,537)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(356,537)(41.511,0.000){5}{\usebox{\plotpoint}}
\multiput(536,537)(41.511,0.000){4}{\usebox{\plotpoint}}
\multiput(716,537)(41.511,0.000){4}{\usebox{\plotpoint}}
\multiput(896,537)(41.511,0.000){5}{\usebox{\plotpoint}}
\multiput(1076,537)(41.511,0.000){4}{\usebox{\plotpoint}}
\multiput(1256,537)(41.511,0.000){4}{\usebox{\plotpoint}}
\put(1436,537){\usebox{\plotpoint}}
\end{picture}


==> figs/var.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,259){\makebox(0,0)[r]{$0.02$}}
\put(1416.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,404){\makebox(0,0)[r]{$0.04$}}
\put(1416.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{$0.06$}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,695){\makebox(0,0)[r]{$0.08$}}
\put(1416.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,841){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452,68){\makebox(0,0){$0.02$}}
\put(452.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,68){\makebox(0,0){$0.04$}}
\put(683.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){$0.06$}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,68){\makebox(0,0){$0.08$}}
\put(1146.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378,68){\makebox(0,0){$0.1$}}
\put(1378.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){MC4}}
\put(828,23){\makebox(0,0){Naive Bayes}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(452,768){\makebox(0,0)[r]{noun}}
\put(496,768){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,411){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1031,862){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(452,723){\makebox(0,0)[r]{adjective}}
\put(496,723){\makebox(0,0){$+$}}
\put(301,302){\makebox(0,0){$+$}}
\put(591,440){\makebox(0,0){$+$}}
\put(301,157){\makebox(0,0){$+$}}
\put(1239,353){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(452,678){\makebox(0,0)[r]{verb}}
\put(496,678){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(371,251){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(741,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(869,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(405,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/var1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,259){\makebox(0,0)[r]{$0.02$}}
\put(1416.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,404){\makebox(0,0)[r]{$0.04$}}
\put(1416.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{$0.06$}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,695){\makebox(0,0)[r]{$0.08$}}
\put(1416.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,841){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452,68){\makebox(0,0){$0.02$}}
\put(452.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,68){\makebox(0,0){$0.04$}}
\put(683.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){$0.06$}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,68){\makebox(0,0){$0.08$}}
\put(1146.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378,68){\makebox(0,0){$0.1$}}
\put(1378.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){MC4}}
\put(828,23){\makebox(0,0){Naive Bayes}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(452,768){\makebox(0,0)[r]{noun}}
\put(496,768){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,761){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(452,723){\makebox(0,0)[r]{adjective}}
\put(496,723){\makebox(0,0){$+$}}
\put(266,259){\makebox(0,0){$+$}}
\put(533,309){\makebox(0,0){$+$}}
\put(371,157){\makebox(0,0){$+$}}
\put(1042,288){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(452,678){\makebox(0,0)[r]{verb}}
\put(496,678){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(382,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,506){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(648,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(336,164){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.58,124.00){\usebox{\plotpoint}}
\put(255.25,134.84){\usebox{\plotpoint}}
\multiput(257,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.52,146.35){\usebox{\plotpoint}}
\put(290.31,157.01){\usebox{\plotpoint}}
\multiput(294,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.78,168.19){\usebox{\plotpoint}}
\put(325.46,179.02){\usebox{\plotpoint}}
\multiput(331,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.03,190.02){\usebox{\plotpoint}}
\put(360.30,201.53){\usebox{\plotpoint}}
\put(378.19,212.02){\usebox{\plotpoint}}
\multiput(380,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(395.56,223.37){\usebox{\plotpoint}}
\put(413.34,234.03){\usebox{\plotpoint}}
\multiput(417,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(430.81,245.21){\usebox{\plotpoint}}
\put(448.08,256.72){\usebox{\plotpoint}}
\multiput(453,260)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(466.06,267.04){\usebox{\plotpoint}}
\put(483.33,278.56){\usebox{\plotpoint}}
\put(501.22,289.04){\usebox{\plotpoint}}
\multiput(503,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(518.59,300.39){\usebox{\plotpoint}}
\put(535.86,311.91){\usebox{\plotpoint}}
\multiput(539,314)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(553.84,322.23){\usebox{\plotpoint}}
\put(571.11,333.74){\usebox{\plotpoint}}
\multiput(576,337)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.40,345.22){\usebox{\plotpoint}}
\put(606.37,355.58){\usebox{\plotpoint}}
\put(623.64,367.09){\usebox{\plotpoint}}
\multiput(625,368)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(641.62,377.41){\usebox{\plotpoint}}
\put(658.89,388.93){\usebox{\plotpoint}}
\multiput(662,391)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(676.28,400.23){\usebox{\plotpoint}}
\put(694.14,410.76){\usebox{\plotpoint}}
\multiput(699,414)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.44,422.24){\usebox{\plotpoint}}
\put(729.40,432.60){\usebox{\plotpoint}}
\put(746.67,444.11){\usebox{\plotpoint}}
\multiput(748,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(764.17,455.24){\usebox{\plotpoint}}
\put(781.92,465.95){\usebox{\plotpoint}}
\multiput(785,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(799.32,477.25){\usebox{\plotpoint}}
\put(817.18,487.78){\usebox{\plotpoint}}
\multiput(822,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(834.45,499.30){\usebox{\plotpoint}}
\put(852.05,510.26){\usebox{\plotpoint}}
\put(869.70,521.13){\usebox{\plotpoint}}
\multiput(871,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.20,532.26){\usebox{\plotpoint}}
\put(904.95,542.97){\usebox{\plotpoint}}
\multiput(908,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.22,554.48){\usebox{\plotpoint}}
\put(939.93,565.27){\usebox{\plotpoint}}
\multiput(945,568)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(957.48,576.32){\usebox{\plotpoint}}
\put(975.08,587.27){\usebox{\plotpoint}}
\put(992.73,598.15){\usebox{\plotpoint}}
\multiput(994,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1010.00,609.67){\usebox{\plotpoint}}
\put(1027.81,620.28){\usebox{\plotpoint}}
\multiput(1031,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1045.26,631.50){\usebox{\plotpoint}}
\put(1062.96,642.29){\usebox{\plotpoint}}
\multiput(1068,645)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1080.51,653.34){\usebox{\plotpoint}}
\put(1097.78,664.85){\usebox{\plotpoint}}
\put(1115.69,675.30){\usebox{\plotpoint}}
\multiput(1117,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1133.03,686.69){\usebox{\plotpoint}}
\put(1150.30,698.20){\usebox{\plotpoint}}
\multiput(1153,700)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1168.29,708.53){\usebox{\plotpoint}}
\put(1185.56,720.04){\usebox{\plotpoint}}
\multiput(1190,723)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1203.54,730.36){\usebox{\plotpoint}}
\put(1220.81,741.87){\usebox{\plotpoint}}
\put(1238.08,753.39){\usebox{\plotpoint}}
\multiput(1239,754)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1256.07,763.71){\usebox{\plotpoint}}
\put(1273.34,775.22){\usebox{\plotpoint}}
\multiput(1276,777)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1291.32,785.55){\usebox{\plotpoint}}
\put(1308.59,797.06){\usebox{\plotpoint}}
\multiput(1313,800)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1325.91,808.49){\usebox{\plotpoint}}
\put(1343.84,818.90){\usebox{\plotpoint}}
\put(1361.11,830.41){\usebox{\plotpoint}}
\multiput(1362,831)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1379.10,840.73){\usebox{\plotpoint}}
\put(1396.37,852.24){\usebox{\plotpoint}}
\multiput(1399,854)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1413.79,863.50){\usebox{\plotpoint}}
\put(1431.62,874.08){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> figs/verb.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{$1$}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370,23){\makebox(0,0){$200$}}
\put(370.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,23){\makebox(0,0){$400$}}
\put(564.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758,23){\makebox(0,0){$600$}}
\put(758.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(951.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(951,23){\makebox(0,0){$800$}}
\put(951.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1145.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1145,23){\makebox(0,0){$1000$}}
\put(1145.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339,23){\makebox(0,0){$1200$}}
\put(1339.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1242,376){\makebox(0,0)[r]{Naive Bayes}}
\put(1264.0,376.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(186,250){\usebox{\plotpoint}}
\multiput(186.58,250.00)(0.498,3.886){73}{\rule{0.120pt}{3.184pt}}
\multiput(185.17,250.00)(38.000,286.391){2}{\rule{0.400pt}{1.592pt}}
\multiput(224.58,543.00)(0.498,1.239){95}{\rule{0.120pt}{1.088pt}}
\multiput(223.17,543.00)(49.000,118.742){2}{\rule{0.400pt}{0.544pt}}
\multiput(273.00,664.58)(1.623,0.499){117}{\rule{1.393pt}{0.120pt}}
\multiput(273.00,663.17)(191.108,60.000){2}{\rule{0.697pt}{0.400pt}}
\multiput(467.00,724.58)(4.930,0.496){37}{\rule{3.980pt}{0.119pt}}
\multiput(467.00,723.17)(185.739,20.000){2}{\rule{1.990pt}{0.400pt}}
\multiput(661.00,744.60)(28.117,0.468){5}{\rule{19.400pt}{0.113pt}}
\multiput(661.00,743.17)(152.734,4.000){2}{\rule{9.700pt}{0.400pt}}
\multiput(854.00,748.59)(12.777,0.488){13}{\rule{9.800pt}{0.117pt}}
\multiput(854.00,747.17)(173.660,8.000){2}{\rule{4.900pt}{0.400pt}}
\multiput(1048.00,754.93)(21.527,-0.477){7}{\rule{15.620pt}{0.115pt}}
\multiput(1048.00,755.17)(161.580,-5.000){2}{\rule{7.810pt}{0.400pt}}
\multiput(1242.00,751.61)(43.105,0.447){3}{\rule{25.967pt}{0.108pt}}
\multiput(1242.00,750.17)(140.105,3.000){2}{\rule{12.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1242,331){\makebox(0,0)[r]{C4.5}}
\multiput(1264,331)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1330,331){\usebox{\plotpoint}}
\put(186,633){\usebox{\plotpoint}}
\multiput(186,633)(14.295,15.048){3}{\usebox{\plotpoint}}
\multiput(224,673)(15.600,13.690){3}{\usebox{\plotpoint}}
\multiput(273,716)(20.733,0.962){10}{\usebox{\plotpoint}}
\multiput(467,725)(20.685,1.706){9}{\usebox{\plotpoint}}
\multiput(661,741)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(854,741)(20.751,0.428){10}{\usebox{\plotpoint}}
\multiput(1048,745)(20.753,-0.321){9}{\usebox{\plotpoint}}
\multiput(1242,742)(20.733,0.962){9}{\usebox{\plotpoint}}
\put(1436,751){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1242,286){\makebox(0,0)[r]{Naive Mix}}
\put(1264.0,286.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(186,654){\usebox{\plotpoint}}
\multiput(186.00,655.41)(0.512,0.503){67}{\rule{1.022pt}{0.121pt}}
\multiput(186.00,652.34)(35.880,37.000){2}{\rule{0.511pt}{0.800pt}}
\multiput(224.00,692.41)(1.827,0.509){21}{\rule{3.000pt}{0.123pt}}
\multiput(224.00,689.34)(42.773,14.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(273.00,706.41)(2.994,0.503){59}{\rule{4.903pt}{0.121pt}}
\multiput(273.00,703.34)(183.824,33.000){2}{\rule{2.452pt}{0.800pt}}
\multiput(467.00,739.40)(14.080,0.520){9}{\rule{19.600pt}{0.125pt}}
\multiput(467.00,736.34)(153.319,8.000){2}{\rule{9.800pt}{0.800pt}}
\multiput(661.00,747.40)(14.007,0.520){9}{\rule{19.500pt}{0.125pt}}
\multiput(661.00,744.34)(152.527,8.000){2}{\rule{9.750pt}{0.800pt}}
\put(1242,754.34){\rule{39.000pt}{0.800pt}}
\multiput(1242.00,752.34)(113.054,4.000){2}{\rule{19.500pt}{0.800pt}}
\put(854.0,754.0){\rule[-0.400pt]{93.469pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1242,241){\makebox(0,0)[r]{FSS AIC}}
\multiput(1264,241)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1330,241){\usebox{\plotpoint}}
\put(186,646){\usebox{\plotpoint}}
\multiput(186,646)(29.353,29.353){2}{\usebox{\plotpoint}}
\put(252.30,691.51){\usebox{\plotpoint}}
\multiput(273,697)(40.888,7.166){5}{\usebox{\plotpoint}}
\multiput(467,731)(41.484,1.497){4}{\usebox{\plotpoint}}
\multiput(661,738)(41.466,1.934){5}{\usebox{\plotpoint}}
\multiput(854,747)(41.510,-0.214){5}{\usebox{\plotpoint}}
\multiput(1048,746)(41.510,0.214){4}{\usebox{\plotpoint}}
\multiput(1242,747)(41.502,0.856){5}{\usebox{\plotpoint}}
\put(1436,751){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1242,196){\makebox(0,0)[r]{Majority}}
\multiput(1264,196)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1330,196){\usebox{\plotpoint}}
\put(186,673){\usebox{\plotpoint}}
\multiput(186,673)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(224,673)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(273,673)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(467,673)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(661,673)(20.756,0.000){10}{\usebox{\plotpoint}}
\multiput(854,673)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(1048,673)(20.756,0.000){9}{\usebox{\plotpoint}}
\multiput(1242,673)(20.756,0.000){10}{\usebox{\plotpoint}}
\put(1436,673){\usebox{\plotpoint}}
\end{picture}


==> figs/words-table.tex <==
\begin{figure}
\begin{center}
\begin{tabular}{|lrr|} \hline
\multicolumn{1}{|c}{} & 
\multicolumn{1}{c}{supervised} & 
\multicolumn{1}{c|}{unsupervised} \\ \hline
{\it chief}: & &   \\ 
highest in rank: & 86\% & 86\%  \\
most important; main: & 14\% & 14\%   \\ \hline
total count:  & 1048 & 1048 \\ \hline
{\it common}: & &  \\ 
as in the phrase `common stock': & 80\% &  84\%  \\
belonging to or shared by 2 or more: & 7\% & 8\%  \\
happening often; usual: & 8\% & 8\%  \\ 
widely known; general; ordinary: & 3\% &   \\ 
of no special quality; ordinary: & 1\% &   \\
same relationship to 2 more or quantities: &$<$ 1\% & \\ \hline
total count:  & 1113 & 1060 \\ \hline
{\it last}: & & \\ 	
on the occasion nearest in the past: & 93\% & 94\%   \\
after all others: & 6\% & 6\%  \\ 
least desirable: & $<$ 1\%& \\ \hline
total count:  & 3187 & 3154 \\ \hline
{\it public}: & &   \\ 
concerning people in general: & 56\% & 68\% \\
concerning the government and people: & 16\%& 19\% \\
not secret or private: & 11\%  & 13\%  \\ 
for the use of everyone: & 8\%  &   \\ 
to become a company: & 6\%  &   \\ 
known to all or many: & 3\%  &   \\ 
as in public TV or public radio & 1\%  &   \\  \hline
total count:  & 871 & 715 \\ \hline
\end{tabular}
\end{center}
\caption{Adjective Senses}
\label{fig:adj}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|lrr|} \hline
\multicolumn{1}{|c}{} & 
\multicolumn{1}{c}{supervised} & 
\multicolumn{1}{c|}{unsupervised} \\ \hline
{\it bill}: & &  \\ 
a proposed law under consideration: &68\% & 68\% \\
a piece of paper money or treasury bill:& 22\% & 22\% \\
a list of things bought and their price: &10\% & 10\% \\ \hline
total count: & 1341 & 1341 \\ \hline
{\it concern}: & &  \\ 
a business; firm:  & 64\%   & 67\% \\
worry; anxiety: & 32\%  & 33\% \\ 
a matter of interest or importance & 3\% & \\
serious care or interest & 2\% & \\ \hline
total count: & 1490  & 1429 \\ \hline  
{\it drug}:  & & \\ 
a medicine; used to make medicine:& 57\% & 57\% \\
a habit-forming substance:& 43\% & 43\% \\ \hline
total count: & 1217  & 1217 \\ \hline  
{\it interest}: & &  \\ 
money paid for the use of money:  &53\% & 59\% \\
a share in a company or business: &21\% & 24\% \\
readiness to give attention: & 15\% & 17\% \\ 
advantage, advancement or favor: & 8\% &  \\ 
activity, etc. that one gives attention to: & 3\% &  \\ 
quality of causing attention to be given to: &  $<$ 1\% &  \\ \hline
total count: & 2367 & 2113 \\ \hline
{\it line}: & & \\ 
a wire connecting telephones: &   & 37\% \\
a cord; cable: &  & 32\% \\
an orderly series: & & 30\% \\ \hline
total count: & 0  & 1149 \\ \hline
\end{tabular}
\end{center}
\caption{Noun Senses}
\label{fig:nouns}
\end{figure}

\begin{figure}
\begin{center}
\begin{tabular}{|lrr|} \hline
\multicolumn{1}{|c}{} & 
\multicolumn{1}{c}{supervised} & 
\multicolumn{1}{c|}{unsupervised} \\ \hline
{\it agree}: & & \\ 
to concede after disagreement:& 74\% & 74\% \\
to share the same opinion: & 26\%  & 26\% \\
to be happy together; get on well together: & $<$ 1\% &  \\ \hline
total count: & 1115 & 1109 \\ \hline
{\it close}: & &  \\ 
to (cause to) end: & 68\% & 77\% \\
to (cause to) stop operation: & 20\% & 23\% \\
to close a deal: & 6\% &  \\
to (cause to) shut: & 2\% &  \\
to (cause to) be not open to the public: & 2\% & \\
to come together by making less space between: & 2\% & \\ \hline
total count: & 1535 & 1354 \\ \hline
{\it help}: & & \\ 
to enhance - inanimate object: & 75\%& 79\% \\
to assist - human object: & 20\% & 21\% \\
to make better - human object: & 4\% &  \\
to avoid; prevent; change - inanimate object: & 1\% &  \\ \hline
total count: & 1398 & 1328 \\ \hline
{\it include}: & &  \\ 
to contain in addition to other parts: & 91\% & 91\% \\
to be a part of - human subject: & 9\% & 9\% \\ \hline
total count: & 1526 & 1526 \\ \hline
\end{tabular}
\end{center}
\caption{Verb Senses}
\label{fig:verbs}
\end{figure}


